Multi-Temporal Land Cover Classification with Sequential Recurrent Encoders

Earth observation (EO) sensors deliver data with daily or weekly temporal resolution. Most land use and land cover (LULC) approaches, however, expect cloud-free and mono-temporal observations. The increasing temporal capabilities of today's sensors enables the use of temporal, along with spectral and spatial features. Domains, such as speech recognition or neural machine translation, work with inherently temporal data and, today, achieve impressive results using sequential encoder-decoder structures. Inspired by these sequence-to-sequence models, we adapt an encoder structure with convolutional recurrent layers in order to approximate a phenological model for vegetation classes based on a temporal sequence of Sentinel 2 (S2) images. In our experiments, we visualize internal activations over a sequence of cloudy and non-cloudy images and find several recurrent cells, which reduce the input activity for cloudy observations. Hence, we assume that our network has learned cloud-filtering schemes solely from input data, which could alleviate the need for tedious cloud-filtering as a preprocessing step for many EO approaches. Moreover, using unfiltered temporal series of top-of-atmosphere (TOA) reflectance data, we achieved in our experiments state-of-the-art classification accuracies on a large number of crop classes with minimal preprocessing compared to other classification approaches.

==> images/cells.tikz <==
\tikzsetnextfilename{lstm}

\tikzstyle{operator} = [draw, circle, fill=tumbluemedium, draw=tumbluemedium, inner sep=0, text=white]
%\tikzstyle{function} = [draw, rectangle, fill=tumbluemedium, draw=tumbluemedium, text=white]
\tikzstyle{gate} = [fill=tumivory,draw,rounded corners, minimum height=1.7em]

\tikzstyle{dummy} = [inner sep=0]
\tikzstyle{flow} = [rounded corners]
\tikzstyle{endflow} = [-stealth,flow]

\colorlet{boxcolor}{tumgraylight}
\tikzstyle{bigbox} = [rectangle, draw=tumivory, thick, fill=boxcolor, rounded corners, 
inner sep=2ex]

\tikzset{pic shift/.store in=\shiftcoord,
	pic shift={(0,0)},
	lstm/.pic = {
		\begin{scope}[shift={\shiftcoord},xscale=3,yscale=2]
			
			\node[dummy] (bl) at (0,0){}; % bottom left
			\node[dummy] (tr) at (1,1){}; % top right
			
			\node[dummy] (br) at ($ (bl -| tr) $){}; % bottom right
			\node[dummy] (tl) at ($ (bl |- tr) $){}; % top left
			
			\node[fit=(bl) (tr),bigbox] (-C) {};
			
			% input coordinate for rounded draw lines -> slightly right of tl
			\coordinate (-input) at (0.1,1); % top left
			
			% output coordinate for rounded draw lines -> slightly left of br
			\coordinate (-coutput) at (0.9,0); % bottom right
			\coordinate (-houtput) at (0.9,1); % bottom right
			
%			% gate distance
			\def\d{1/6}
			
			% gate heights
			\def\h{1/3}
			
			\coordinate (f)  at bl+(1*\d,0);
			\coordinate (i)  at bl+(2*\d,0);
			\coordinate (j)  at bl+(3*\d,0);
			\coordinate (o)  at bl+(4*\d,0);
			\coordinate (out) at bl+(5*\d,0);
			
			\coordinate (gates) at (0,2*\h);
			
			%\node[above=of tl](xt){$x_{t}$};
			%\node[left=of tl](htminus1){$h_{t-1}$};
			
			%\node[below=of br](ct){$c_{t}$};
			
			\node[gate](fgate) at ($ (gates -| f) $){$\VForgetGate_t$};
			\node[gate](igate) at ($ (gates -| i) $){$\VInputGate_t$};
			\node[gate](jgate) at ($ (gates -| j) $){$\VModulationGate_t$};
			\node[gate](ogate) at ($ (gates -| o) $){$\VOutputGate_t$};
			
%			\coordinate (htminus1) at bl+(-.5,0);
%			\coordinate (ht) at bl+(-.5,0);
%			
			% forget gate
			\node[operator](fmult) at ($ (bl -| fgate) $) {$ \odot $};
			\draw[endflow] (-input) -| (fgate) -- (fmult); 
			
%			%j
			\node[operator](jmult) at ([shift={(0,-1*\h)}]jgate) {$ \odot $};
			\node[operator](cadd) at ($ (bl -| jgate) $) {$ + $};
			\draw[endflow] (-input) -| (jgate) -- (jmult);
			\draw[endflow] (jmult) -- (cadd); 			

%			%i	
			\draw[endflow] (-input) -| (igate) |- (jmult); 
%
%%			% outpu
			\node[operator](outtanh) at ([shift={(0,1*\h)}]out) {$\odot$};
%			
%			%o 
			\draw[endflow] (tl) -| (ogate) |- (outtanh);
			\draw[flow] (outtanh) |- (-houtput);
%			
%			% output flow
			\draw[endflow] (cadd) -| (outtanh);
			\draw[flow] (fmult) -- (cadd) -- (-coutput);
%			
			
			
			
			
			%% debug
%			\node at (gates) {\tiny{gates}};
%			\node at (-input) {\tiny{-input}};
%			\node at (-coutput) {\tiny{-coutput}};
%			\node at (-houtput) {\tiny{-houtput}};
%			\node at (f) {\tiny{f}};
%			\node at (i) {\tiny{i}};
%			\node at (j) {\tiny{j}};
%			\node at (o) {\tiny{o}};
%			\node at (tl) {\tiny{tl}};
%			\node at (br) {\tiny{br}};
%			\node at (bl) {\tiny{bl}};
%			\node at (tr) {\tiny{tr}};
%			\node at (out) {\tiny{out}};
			
		\end{scope}
	}
}

\tikzset{pic shift/.store in=\shiftcoord,
	pic shift={(0,0)},
	gru/.pic = {
		\begin{scope}[shift={\shiftcoord},xscale=3,yscale=2]
			
			\node[dummy] (bl) at (0,0){}; % bottom left
			\node[dummy] (tr) at (1,1){}; % top right
			
			\node[dummy] (br) at ($ (bl -| tr) $){}; % bottom right
			\node[dummy] (tl) at ($ (bl |- tr) $){}; % top left
			
			\node[fit=(bl) (tr),bigbox] (-C) {};
			
			%			% gate distance
			\def\d{1/5}
			
			% gate heights
			\def\h{1/4}
			
			
			% input coordinate for rounded draw lines -> slightly right of tl
			\coordinate (-xinput) at (0.3*\d,1); % top left
			\coordinate (-xinputflow) at (0.5*\d,1); % top left
			
			\coordinate (-hinput) at (0,1); % top left
			\coordinate (-hinputflow) at (0,.9); % top left
			
			% output coordinate for rounded draw lines -> slightly left of br
			\coordinate (-houtput) at (1.1,1); % bottom right
			
			\coordinate (r)  at bl+(1*\d,0);
			\coordinate (rgap)at bl+(2*\d,0);
			\coordinate (u)  at bl+(3*\d,0);
			\coordinate (c)  at bl+(4*\d,0);
			
			\coordinate (out) at bl+(5*\d,0);
			
			\coordinate (abovegates) at (0,3.5*\h);
			\coordinate (gates) at (0,2.5*\h);
			\coordinate (belowgates) at ($(gates)!0.5!(bl)$);
			
			
%			\node[above=of tl](xt){$x_{t}$};
%			\node[left=of tl](htminus1){$h_{t-1}$};
			
			%\node[below=of br](ct){$c_{t}$};
			
			
			\node[gate](rgate) at ($ (gates -| r) $){$\VResetGate_t$};
			\node[gate](ugate) at ($ (gates -| u) $){$\VUpdateGate_t$};
			\node[gate](cgate) at ($ (gates -| c) $){$\tilde{\VHidden}_t$};
			
			\node[operator](cadd) at ($ (cgate |- bl) $) {$+$};
			\node[operator](cmult) at ($ (cgate |- belowgates) $) {$\odot$};
			
			\node[operator](rmult) at ($ (rgap |- belowgates) $) {$\odot$};
			
			\node[operator](umult) at ($ (u |- bl) $) {$\odot$};
			\draw[endflow] (ugate) -- (umult); 
			
			\draw[endflow] (-hinput)++(0,-.1) |- ($ (bl -| rgate) $) -| (rmult); 
			\draw[endflow] (rgate) |- (rmult);
			
			\draw[endflow] (cgate) -- (cmult);
			\draw[endflow] (ugate) |- (cmult);
			\draw[endflow] (cmult) -- (cadd);
			
			
			%%			
			\draw[endflow] (-xinputflow) -| (rgate); 
			\draw[endflow] (-xinputflow) -| ($ (rgate |- abovegates) $) -| (ugate); 
%%			\draw[endflow] (rgate) |- ++(.5\d,-\h) -| (rgate); 
			
			\draw[flow, draw=boxcolor,double=black,double distance=\pgflinewidth,ultra thick] (rmult) |- ($ (ugate |- tl) $);
			
			
			%\draw[flow] (tl) |- ($ (abovegates -| u) $) -| (ugate); 
			\draw[flow] (-xinputflow) -| (cgate); 
			\draw[flow] (-hinput)++(-0.1, 0) -- (-xinputflow); 
			
			\draw[flow] (-hinputflow) |- (umult) -- (cadd) -| ($(br)!0.5!(tr)$) |- (-houtput); 
			
			
			%% debug
%			\node at (gates) {\tiny{gates}};
%			\node at (abovegates) {\tiny{abovegates}};
%			\node at (belowgates) {\tiny{belowgates}};
%			\node at (-input) {\tiny{-input}};
%			\node at (-coutput) {\tiny{-coutput}};
%			\node at (-houtput) {\tiny{-houtput}};
%			\node at (f) {\tiny{f}};
%			\node at (i) {\tiny{i}};
%			\node at (j) {\tiny{j}};
%			\node at (o) {\tiny{o}};
%			\node at (tl) {\tiny{tl}};
%			\node at (br) {\tiny{br}};
%			\node at (bl) {\tiny{bl}};
%			\node at (tr) {\tiny{tr}};
%			\node at (out) {\tiny{out}};
			
		\end{scope}
	}
}

\tikzset{pic shift/.store in=\shiftcoord,
	pic shift={(0,0)},
	concat/.pic = {
		\node[](a) at (0, .5){$\V{a}$};
		\node[](b) at (0, -.5){$\V{b}$};
		\node[](out) at (1, 0){$\concat{ \V{a} }{ \V{b} }$};
		
		\draw[endflow] (a) |- (out);
		\draw[endflow] (b) |- (out);
	}
}

\tikzset{pic shift/.store in=\shiftcoord,
	pic shift={(0,0)},
	copy/.pic = {
		\node[](ain) at (0, 0){$\V{a}$};
		\node[](aout1) at (.5, .5){$\V{a}$};
		\node[](aout2) at (.5, -.5){$\V{a}$};
		\draw[endflow] (ain) -| (aout1);
		\draw[endflow] (ain) -| (aout2);
	}
}

\tikzset{pic shift/.store in=\shiftcoord,
	pic shift={(0,0)},
	fgate/.pic = {
		\begin{scope}[shift={\shiftcoord},xscale=1,yscale=1]
			
			\node[dummy] (tl_a) at (0,0){}; % bottom left
			\node[dummy] (br_a) at (1,1){}; % top right
			
			\node[fit=(br_a) (tr_a),gate,inner sep=0] (-C) {};
			
			\node[draw] (conv) at (0.5,0){$conv$}; % bottom left
			\node[draw] (bn) at (0.5,.5){$bn$}; % bottom left
			\node[draw] (sigmoid) at (0.5,1){$\sigma$}; % bottom left
				
		\end{scope}
	}
}

\begin{tikzpicture}[scale=1, node distance=2em]%,show background rectangle,background rectangle/.style={draw=red}]

%\clip(0,0) rectangle (7,7);

%\draw pic (B) at (5,0) {lstm};

%\draw pic (C) at (10,0) {lstm};

%\draw pic (C) at (2,2) {fgate};

\draw pic (LSTM) at (0,0) {lstm};
\node[above=of LSTMtl](xt){$\VInput_{t}$};
\draw[rounded corners] (xt) |- (LSTM-input);
\node[left=of LSTMtl](htminus1){$\VHidden_{t-1}$};
\draw[endflow] (htminus1) -- (LSTM-input);
\node[right=of LSTMbr](ct){$\VCellState_{t}$};
\draw[endflow] (LSTM-coutput)--(ct);
\node[left=of LSTMbl](ctminus1){$\VCellState_{t-1}$};
\draw[endflow] (ctminus1)--(LSTMfmult);
\node[right=of LSTMtr](ht){$\VHidden_{t}$};
\draw[endflow] (LSTM-houtput)--(ht);

\draw pic (GRU) at (6.5,0) {gru};
\node[left=of GRU-hinput](gru_htminus1){$\VHidden_{t-1}$};
\draw[rounded corners] (gru_htminus1) -| (GRU-hinputflow);
\node[above=of GRU-xinput](gru_xt){$\VInput_{t}$};

\draw[rounded corners] (gru_xt) |- (GRU-xinputflow);

\node[right=of GRU-houtput](gru_ht){$\VHidden_{t}$};
\draw[rounded corners] (GRU-houtput)--(gru_ht);

\draw pic (concat_image) at (11,.5) {concat};
\node at (11.5,-.5) {\small concat};
\draw pic (copy_image) at (13,.5) {copy};
\node at (13.5,-.5) {\small copy};


%\node[draw](jgateimage) at (1.75,-2) {jgateimage};
%
%\draw (Ajgate) -- (jgateimage.south east);
%\draw (Ajgate) -- (jgateimage.south west);


\end{tikzpicture}

==> images/classhist.tikz <==

\usepgfplotslibrary{groupplots}

\tikzsetnextfilename{classhistogram}
\begin{tikzpicture}

%\def\data{images/classhist/classHistograms.dat}
\def\data{images/classhist.csv}
  \pgfplotsset{ every non boxed x axis/.append style={x axis line style=-},
  	every non boxed y axis/.append style={y axis line style=-}}

  \pgfplotsset{every axis/.append style={ybar=1pt, bar width=3pt, ymajorgrids}}
  \pgfplotsset{every axis label/.append style={font=\footnotesize},tick pos=left,ylabel near ticks}
  \pgfplotsset{every tick label/.append style={font=\footnotesize}}
  \pgfplotsset{every x tick label/.append style={rotate=35,anchor=north east,font=\footnotesize}}
%   \pgfplotsset{every y tick label/.append style={/pgf/number format/.cd, fixed, precision=2, fixed zerofill,}}
  \tikzstyle{caption}=[font=\footnotesize, fill=tumwhite, fill opacity=.5, text opacity=1]
  
  
  \begin{groupplot}[
    group style={
%       group size=1 by 4,
      group size=1 by 1,
      xlabels at=edge bottom,
      xticklabels at=edge bottom,
      ylabels at=edge left,
      yticklabels at=edge left,
      vertical sep=2pt,
      horizontal sep=2pt
    },
    width=.5\textwidth,
    height=3cm,
    ymode=log,
    log origin=infty,
%     y dir=reverse,
%     scaled ticks=true,
    log ticks with fixed point,
    scaled y ticks=false,
    axis lines=left,
    xlabel={crop classes},
    xlabel style={yshift=-7mm},
    xmin=1,
    xmax=15,
    ymin=0,
    ymax=32000,
    ytick={100,300,1000,3000,10000,30000},
    enlarge x limits,%=lower,
    enlarge y limits=.1,%=lower,
    restrict y to domain=0:30000,
    xtick=data,
    %axis on top,
    major grid style={draw=tumgraylight},
    %grid style={on layer=axis foreground},
    %xticklabels from table={\data}{label},
    xticklabels={
      \classname{maize},
      \classname{wheat},
      \classname{meadow},
      \classname{winter barley},
      \classname{potatoe},
      \classname{rapeseed},
      \classname{summer barley},
      \classname{hop},
      \classname{triticale},
      \classname{oat},
      \classname{rye},
      \classname{sugar beet},
      \classname{spelt},
      \classname{asparagus},
      \classname{beans},
      \classname{peas},
      \classname{soybeans}
    },
    legend style={draw=none, fill=tumgraylight, fill opacity=1, text opacity=1, font=\footnotesize, rounded corners=1pt, inner sep=2pt,at={(1,.9)}},
    legend columns=-1,
%     legend pos=south,
%     legend anchor=south,
  ]
    
  
    \nextgroupplot[ylabel=field parcels]
    
    %\addlegendimage{empty legend}
    %\addlegendentry{season: }
    \addplot[
%       draw=tumblue,
      draw=none,
      fill=tumblue,rounded corners=.5pt
    ] table [col sep=comma, x=id, y=count16] {\data};
    \addlegendentry{2016}
   
    \addplot[
    %       draw=tumblue,
    draw=none,
    fill=tumgray,rounded corners=.5pt
    ] table [col sep=comma, x=id, y=count17] {\data};
    \addlegendentry{2017}

    
  \end{groupplot}
\end{tikzpicture}

==> images/confmat.tikz <==
% Data selection parameters %

% precision or recall
% \newcommand{\precisionrecall}{recall}
%\newcommand{\precisionrecall}{precision}

%\tikzsetnextfilename{confmat}
\begin{tikzpicture}

  \pgfplotsset{every axis label/.append style={font=\footnotesize},tick pos=right, ylabel near ticks}
  
  \pgfplotsset{
    axis line style={%
      opacity=0 
    }   
  }
  
  %\pgfplotsset{every y tick label/.append style={rotate=0,anchor=south east,font=\scriptsize}}

  \begin{axis}[
    width=6cm,
    height=6cm,
    enlargelimits=false,
%     xtick=data,
%     ymin=1,
%    xtick distance=1,
    ytick distance=1,
    colormap={example}{%
		color=(tumwhite)
		color=(tumblue)%color=(tumbluelight)
		color=(tumblack)%color=(tumbluedark)
	},
    colorbar,
    anchor=north east,
    %colorbar style={title={\precisionrecall}, xshift=0cm, font=\footnotesize},
    colorbar style={
      title={\cbartitle}, 
      font=\footnotesize,
      %at={(0,1)},
      anchor=north west,
      width=8pt,
      ticklabel pos=right,
      ticklabel style={yshift=-0.2em},
      label style={yshift=-1em},
      rounded corners
    },   
    ytick=data,
    ytick align=outside,
    xtick style={draw=none},
    ytick pos = left,  
    yticklabels={
		\classname{sugar beet},
		\classname{summer oat},
		\classname{meadow},
		\classname{rape},
		%\classname{vegetable},
		\classname{hop},
		\classname{winter spelt},
		\classname{winter triticale},
		\classname{beans},
		\classname{peas},
		\classname{potato},
		\classname{soybeans},
		\classname{asparagus},
		\classname{winter wheat},
		\classname{winter barley},
		\classname{winter rye},
		\classname{summer barley},
		\classname{maize}
    },
    yticklabel style = {yshift=-2mm, rotate=0,anchor=south east,font=\scriptsize},
    %xticklabel = {xshift=-0.75cm}
    yticklabel pos=left,
    %yticklabel near ticks,
    xlabel={predicted class},
    xlabel style={yshift=+5mm},
    x label style={at={(axis description cs:0.5,0)},anchor=north},
    y label style={at={(axis description cs:-0.55,.5)},anchor=south},
    ylabel={ground truth class},
%     ylabel near ticks,
    xticklabels={},
  ]
    \addplot[
      matrix plot,
      draw=tumwhite,
%       nodes near coords=\coordindex,
%       nodes near coords align={center},
%       nodes near coords style={font=\scriptsize},
        shader=faceted,
%       shader=faceted interp,
      mesh/cols=17,
      empty line=scanline,
      point meta=explicit,
      point meta min=0,
      point meta max=1,
    ] table[meta index=\dataindex] {\filename};
    
  \end{axis}
\end{tikzpicture}

==> images/confmattwo.tikz <==
% Data selection parameters %

% precision or recall
% \newcommand{\precisionrecall}{recall}
%\newcommand{\precisionrecall}{precision}

%\tikzsetnextfilename{confmat}
\begin{tikzpicture}

  \pgfplotsset{every axis label/.append style={font=\footnotesize},tick pos=right, ylabel near ticks}
  
  \pgfplotsset{
    axis line style={%
      opacity=0 
    }   
  }
  
  %\pgfplotsset{every y tick label/.append style={rotate=0,anchor=south east,font=\scriptsize}}

%\begin{groupplot}[
%	group style = {group size = 1 by 1},
%	height = 10cm,
%	width = 10cm,
%	ymin = 500,
%	xticklabels from table = {\Data}{Day}, xtick = {1,...,19},
%	xticklabel style = {rotate = 90, xshift = -0.8ex, anchor = mid east}
%	]
%	\nextgroupplot[xmin = 1, xmax = 19, ymax = 900]

  \begin{groupplot}[
  	group style={
  		group size=2 by 1,
  		xlabels at=edge bottom,
  		ylabels at=edge left,
  		xticklabels at=edge bottom,
  		vertical sep=35pt,
  		group name=seq_len_plot
  	},
  	title style={yshift=.75em,},
    width=6cm,
    height=6cm,
    enlargelimits=false,
    xtick=data,
%     ymin=1,
    xtick distance=1,
    ytick distance=1,
    colormap={example}{%
		color=(tumwhite)%color=(tumbluelight)
		color=(tumblue)%color=(tumbluelight)
		color=(tumblack)%color=(tumbluedark)
	},
    ytick=data,
    ytick align=outside,
    tick style={draw=none},
    ytick pos = left,  
    yticklabel style = {yshift=-0mm, rotate=0,anchor=east,font=\scriptsize},
    xticklabel style = {yshift=-0mm, rotate=90,font=\scriptsize},
    %xticklabel = {xshift=-0.75cm}
    yticklabel pos=left,
    %yticklabel near ticks,
    xlabel={predicted class},
%    xlabel style={yshift=-2em},
    x label style={at={(axis description cs:0.5,1.1)},anchor=south},
    y label style={at={(axis description cs:-0.4,.5)},anchor=south},
    ylabel={ground truth class},
%     ylabel near ticks,
    xticklabels={},
  ]
  \nextgroupplot[title=2016,
      yticklabels={
      	\classname{sugar beet},
      	\classname{oat},
      	\classname{meadow},
      	\classname{rapeseed},
      	%\classname{vegetable},
      	\classname{hop},
      	\classname{spelt},
      	\classname{triticale},
      	\classname{beans},
      	\classname{peas},
      	\classname{potato},
      	\classname{soybeans},
      	\classname{asparagus},
      	\classname{wheat},
      	\classname{w. barley},
      	\classname{rye},
      	\classname{s. barley},
      	\classname{maize}
      },
      xticklabels={
      	\classname{sugar beet},
      	\classname{oat},
      	\classname{meadow},
      	\classname{rapeseed},
      	%\classname{vegetable},
      	\classname{hop},
      	\classname{spelt},
      	\classname{triticale},
      	\classname{beans},
      	\classname{peas},
      	\classname{potato},
      	\classname{soybeans},
      	\classname{asparagus},
      	\classname{wheat},
      	\classname{w. barley},
      	\classname{rye},
      	\classname{s. barley},
      	\classname{maize}
      },
  ]
  
    \addplot[
      matrix plot,
%      draw=tumwhite,
%       nodes near coords=\coordindex,
%       nodes near coords align={center},
%       nodes near coords style={font=\scriptsize},
        shader=faceted,
        faceted color=tumgraylight,
%       shader=faceted interp,
      mesh/cols=17,
      empty line=scanline,
      point meta=explicit,
      point meta min=0,
      point meta max=1,
    ] table[meta index=\dataindex] {images/confmat/formatted_grucm2016.csv};
    
   \nextgroupplot[
       title=2017,
       %colorbar style={title={\precisionrecall}, xshift=0cm, font=\footnotesize},
       colorbar right,
       colorbar style={
	       	title={\cbartitle}, 
	       	font=\footnotesize,
	       	%at={(0,1)},
	       	anchor=north west,
	       	width=8pt,
	       	ytick={
	       		0,
	       		.2,
	       		.4,
	       		.6,
	       		.8,
	       		1
       		},
	       	yticklabels={
	       		\SI{0}{\percent},
	       		\SI{20}{\percent},
	       		\SI{40}{\percent},
	       		\SI{60}{\percent},
	       		\SI{80}{\percent},
	       		\SI{100}{\percent}
       		},
	       	ticklabel pos=right,
	       	ticklabel style={
	       		anchor=east,
	       		xshift=2em,	
	       		align=left
       		},
	       	label style={yshift=1em},
	       	rounded corners=1pt
	       },
       yticklabels={},
     xticklabels={
      	\classname{sugar beet},
		\classname{oat},
		\classname{meadow},
		\classname{rapeseed},
		%\classname{vegetable},
		\classname{hop},
		\classname{spelt},
		\classname{triticale},
		\classname{beans},
		\classname{peas},
		\classname{potato},
		\classname{soybeans},
		\classname{asparagus},
		\classname{wheat},
		\classname{w. barley},
		\classname{rye},
		\classname{s. barley},
		\classname{maize}
		     },
       ]
    
    \addplot[
    matrix plot,
%    draw=tumwhite,
    ,   
    %       nodes near coords=\coordindex,
    %       nodes near coords align={center},
    %       nodes near coords style={font=\scriptsize},
    shader=faceted,
    faceted color=tumgraylight,
    %       shader=faceted interp,
    mesh/cols=17,
    empty line=scanline,
    point meta=explicit,
    point meta min=0,
    point meta max=1,
    ] table[meta index=\dataindex] {images/confmat/formatted_grucm2017.csv};
    
  \end{groupplot}
  
%  \end{groupplot}
\end{tikzpicture}

==> images/encoder_fieldRNN.tikz <==
\tikzstyle{operator} = [draw, circle, fill=tumbluemedium, draw=tumbluemedium, inner sep=0, text=white]
%\tikzstyle{function} = [draw, rectangle, fill=tumbluemedium, draw=tumbluemedium, text=white]
\tikzstyle{gate} = [fill=tumivory,draw,rounded corners]

\tikzstyle{dummy} = [inner sep=0]
\tikzstyle{flow} = [rounded corners]
\tikzstyle{endflow} = [-stealth,flow]
\tikzstyle{beginflow} = [stealth-,flow]

\tikzstyle{textnode} = [scale=1]

\tikzstyle{bigpassbox} = [opacity=.2, rounded corners, draw=none]

% defaultvalue -> might be replaced later
\colorlet{tensorcolor}{tumblue}

\tikzstyle{bigbox} = [rectangle, draw=tumivory, thick, fill=tumgraylight, rounded corners, 
inner sep=.5ex]

\tikzstyle{wireframe} = [draw=tumgray]
\tikzstyle{image} = [inner sep=0, fill=none, minimum size=\imagewidth]

\tikzset{pic shift/.store in=\shiftcoord,
	pic shift={(0,0)},
	pics/seqlstmfw/.style={
		code={
		\begin{scope}[shift={\shiftcoord},xscale=1.3,yscale=.8]
			
			\node[dummy] (bl) at (0,0){}; % bottom left
			\node[dummy] (tr) at (1,1){}; % top right
			
			\node[dummy] (br) at ($ (bl -| tr) $){}; % bottom right
			\node[dummy] (tl) at ($ (bl |- tr) $){}; % top left
			
			\node[fit=(bl) (tr),bigbox] (-C) {};
			
			% input coordinate for rounded draw lines -> slightly right of tl
			\coordinate (-input) at (0.1,1); % top left
			
			% output coordinate for rounded draw lines -> slightly left of br
			\coordinate (-coutput) at (0.9,0); % bottom right
			\coordinate (-cinput) at (0.1,0); % bottom left
			\coordinate (-houtput) at (0.9,1); % bottom right
			
%			% gate distance
			\def\d{1/6}
			
			% gate heights
			\def\h{1/3}
			
			\coordinate (f)  at bl+(1*\d,0);
			\coordinate (i)  at bl+(2*\d,0);
			\coordinate (j)  at bl+(3*\d,0);
			\coordinate (o)  at bl+(4*\d,0);
			\coordinate (out) at bl+(5*\d,0);
			
			\coordinate (gates) at (0,2*\h);
			
			%\node[above=of tl](xt){$x_{t}$};
			%\node[left=of tl](htminus1){$h_{t-1}$};
			
			%\node[below=of br](ct){$c_{t}$};
			
			\node[gate](fgate) at ($ (gates -| f) $){};
			\node[gate](igate) at ($ (gates -| i) $){};
			\node[gate](jgate) at ($ (gates -| j) $){};
			\node[gate](ogate) at ($ (gates -| o) $){};
			
%			\coordinate (htminus1) at bl+(-.5,0);
%			\coordinate (ht) at bl+(-.5,0);
%			
			% forget gate
			\node[operator](fmult) at ($ (bl -| fgate) $) {};
			\draw[endflow] (-input) -| (fgate) -- (fmult); 
			
%			%j
			\node[operator](jmult) at ([shift={(0,-1*\h)}]jgate) {};
			\node[operator](cadd) at ($ (bl -| jgate) $) {};
			\draw[endflow] (-input) -| (jgate) -- (jmult);
			\draw[endflow] (jmult) -- (cadd); 			

%			%i	
			\draw[endflow] (-input) -| (igate) |- (jmult); 
%
%%			% outpu
			\node[operator](outtanh) at ([shift={(0,1*\h)}]out) {};
%			
%			%o 
			\draw[endflow] (tl) -| (ogate) |- (outtanh);
			\draw[flow] (outtanh) |- (-houtput);
%			
%			% output flow
			\draw[endflow] (cadd) -| (outtanh);
			\draw[flow] (-cinput) -- (fmult) -- (cadd) -- (-coutput);
%			
			
			% debug
%			\node at (gates) {\tiny{gates}};
%			\node at (-input) {\tiny{-input}};
%			\node at (-coutput) {\tiny{-coutput}};
%			\node at (-houtput) {\tiny{-houtput}};
%			\node at (f) {\tiny{f}};
%			\node at (i) {\tiny{i}};
%			\node at (j) {\tiny{j}};
%			\node at (o) {\tiny{o}};
%			\node at (tl) {\tiny{tl}};
%			\node at (br) {\tiny{br}};
%			\node at (bl) {\tiny{bl}};
%			\node at (tr) {\tiny{tr}};
%			\node at (out) {\tiny{out}};
			
		\end{scope}
		}
	}
}

\tikzset{pic shift/.store in=\shiftcoord,
	pic shift={(0,0)},
	pics/seqlstmbw/.style={
		code={
			\begin{scope}[shift={\shiftcoord},xscale=1.3,yscale=-.8]
				
				\node[dummy] (bl) at (0,0){}; % bottom left
				\node[dummy] (tr) at (1,1){}; % top right
				
				\node[dummy] (br) at ($ (bl -| tr) $){}; % bottom right
				\node[dummy] (tl) at ($ (bl |- tr) $){}; % top left
				
				\node[fit=(bl) (tr),bigbox] (-C) {};
				
				% input coordinate for rounded draw lines -> slightly right of tl
				\coordinate (-input) at (0.1,1); % top left
				
				% output coordinate for rounded draw lines -> slightly left of br
				\coordinate (-coutput) at (0.9,0); % bottom right
				\coordinate (-cinput) at (0.1,0); % bottom left
				\coordinate (-houtput) at (0.9,1); % top right
				
				%			% gate distance
				\def\d{1/6}
				
				% gate heights
				\def\h{1/3}
				
				\coordinate (f)  at bl+(1*\d,0);
				\coordinate (i)  at bl+(2*\d,0);
				\coordinate (j)  at bl+(3*\d,0);
				\coordinate (o)  at bl+(4*\d,0);
				\coordinate (out) at bl+(5*\d,0);
				
				\coordinate (gates) at (0,2*\h);
				
				%\node[above=of tl](xt){$x_{t}$};
				%\node[left=of tl](htminus1){$h_{t-1}$};
				
				%\node[below=of br](ct){$c_{t}$};
				
				\node[gate](fgate) at ($ (gates -| f) $){};
				\node[gate](igate) at ($ (gates -| i) $){};
				\node[gate](jgate) at ($ (gates -| j) $){};
				\node[gate](ogate) at ($ (gates -| o) $){};
				
				%			\coordinate (htminus1) at bl+(-.5,0);
				%			\coordinate (ht) at bl+(-.5,0);
				%			
				% forget gate
				\node[operator](fmult) at ($ (bl -| fgate) $) {};
				\draw[endflow] (-input) -| (fgate) -- (fmult); 
				
				%			%j
				\node[operator](jmult) at ([shift={(0,-1*\h)}]jgate) {};
				\node[operator](cadd) at ($ (bl -| jgate) $) {};
				\draw[endflow] (-input) -| (jgate) -- (jmult);
				\draw[endflow] (jmult) -- (cadd); 			
				
				%			%i	
				\draw[endflow] (-input) -| (igate) |- (jmult); 
				%
				%%			% outpu
				\node[operator](outtanh) at ([shift={(0,1*\h)}]out) {};
				%			
				%			%o 
				\draw[endflow] (tl) -| (ogate) |- (outtanh);
				\draw[flow] (outtanh) |- (-houtput);
				%			
				%			% output flow
				\draw[endflow] (cadd) -| (outtanh);
				\draw[flow] (-cinput) -- (fmult) -- (cadd) -- (-coutput);
				%			
				
				
			\end{scope}
		}
	}
}

\newcommand{\tensorcube}[4]{
	\def\w{#1}
	\def\h{#2}
	\def\d{#3}
%	\def\img{#4}
	
	\begin{scope}[perspective3d]
		
		% bw back frame
		\begin{scope}[canvas is yz plane at x=\d]
			\node[transform shape,image, minimum size=\w, anchor=south west, fill=none, wireframe](back){};
		\end{scope}
		
		% front image
		\begin{scope}[canvas is yz plane at x=0]
			\node[transform shape,image, anchor=south west, opacity=1](front){
				%\includegraphics[width=\w]{\img}
				#4
				};
		\end{scope}
		
		% front frame
		\begin{scope}[canvas is yz plane at x=0]
			\node[transform shape,image, minimum size=\w, anchor=south west, fill=none, wireframe](front){};
		\end{scope}
		
		% fill right side
		\fill[tensorcolor,opacity=.5, wireframe] (front.south east) -- (back.south east) -- (back.north east) -- (front.north east);
		% fill top side
		\fill[tensorcolor,opacity=.5,opacity=0.6, wireframe] (front.north east) -- (back.north east) -- (back.north west) -- (front.north west);
		% fill right side
		
		
		%\draw[] (front.south west) -- (back.south west);
		
	\end{scope}
}

\newcommand{\concatstates}[4]{
	\def\w{#1}
	\def\h{#2}
	\def\d{#3}
	\def\img{#4}
	
	\begin{scope}[perspective3d]
		
		% bw back frame
		\begin{scope}[canvas is yz plane at x=2*\d]
			\node[transform shape,image, minimum size=\w, anchor=south west, fill=none, wireframe](back){};
		\end{scope}
		
		% middle frame
		\begin{scope}[canvas is yz plane at x=\d]
			\node[transform shape,image, minimum size=\w, anchor=south west, fill=none, wireframe](middle){};
		\end{scope}
		
		% front image
		\begin{scope}[canvas is yz plane at x=0]
			\node[transform shape,image, anchor=south west](front){\includegraphics[width=\w]{\img}};
		\end{scope}
		
		% front frame
		\begin{scope}[canvas is yz plane at x=0]
			\node[transform shape,image, minimum size=\w, anchor=south west, fill=none,wireframe](front){};
		\end{scope}
		
		% fill right side
		\fill[backwardcolor,opacity=.5, wireframe] (front.south east) -- (middle.south east) -- (middle.north east) -- (front.north east);
		% fill top side
		\fill[backwardcolor,opacity=.5,opacity=0.6, wireframe] (front.north east) -- (middle.north east) -- (middle.north west) -- (front.north west);
		% fill right side
		
		\fill[forwardcolor,opacity=.5, wireframe] (middle.south east) -- (back.south east) -- (back.north east) -- (middle.north east);
		% fill top side
		\fill[forwardcolor,opacity=.5,opacity=0.6, wireframe] (middle.north east) -- (back.north east) -- (back.north west) -- (middle.north west);
		
		%\draw[] (front.south west) -- (back.south west);
		
		
	\end{scope}
}

\newcommand{\rastergrid}{
	\begin{tikzpicture}
	% each layer
	\begin{scope}[scale=2]
	
	% raster size
	\def\d{0.7}		
	
	% distance layer
	\def\s{\d*5}
	
	\foreach \i in {1,...,6}
	{		
		\begin{scope}[
		yshift=\s*\i,every node/.append style={
			yslant=0.5,xslant=-1},yslant=0.5,xslant=-1
		]
		%\draw[step=3.33mm] (0,0) grid (1,1);
		%\fill[black,fill opacity=.9] (0.333,0.333) rectangle (0.333,0.333);    	    	  
		
		\foreach \row in {0,...,2}{
			\foreach \col in {0,...,2}{
				\draw[tumblack, fill=tumblue!\pdfuniformdeviate 40,fill opacity=1,rounded corners=1] (\col*\d/3,\row*\d/3) rectangle (\col*\d/3+\d/3, \row*\d/3+\d/3);
				%                 \draw[black, fill=black!\pdfuniformdeviate 40,fill opacity=1,rounded corners=1] (\col*\d/3,\row*\d/3) rectangle (\col*\d/3+\d/3, \row*\d/3+\d/3);
			}
		}
		
		%\draw[step=3.33mm] (0,0) grid (1,1);
		%\fill[white,fill opacity=.9] (0,0) rectangle (1,1);
		\end{scope}
	}
	\end{scope}
	\end{tikzpicture}
}

\newcommand{\vectorgrid}{
	
	\begin{tikzpicture}[scale=2]
	\foreach \i in {0,...,9}
	\draw[tumblack,fill=tumorange!\pdfuniformdeviate 40,fill opacity=.9, rounded corners=0.5] (0,\i*.2) rectangle (.2,\i*.2+.2);
	\end{tikzpicture}
}

%\newcommand{\figencoderfieldRNN}{

\tikzsetnextfilename{fieldRNN_encoder}
\begin{tikzpicture}[scale=1, node distance=1em]%,show background rectangle,background rectangle/.style={draw=red}]

%\matrix (m) [matrix of nodes, ampersand replacement=\&]{

\def\d{1.7}
\def\encoderheight{0.4}
\def\decoderheight{-0.4}
\def\imagewidth{8mm}
%\def\stateimagewidth{8mm}
%\def\classimagewidth{8mm}

%\def\rgbone{images/network/48px/rgb1}
%\def\rgbtwo{images/network/48px/rgb2}
%\def\rgbthree{images/network/48px/rgb3}
%\def\rgbfour{images/network/48px/rgb4}
%\def\prediction{images/network/48px/prediction}
%\def\groundtruth{images/network/48px/ground_truth}
%\def\activation{images/network/48px/maize}
%\def\state{images/network/48px/state}


%\draw [bigpassbox, fill=forwardcolor](1,.25) rectangle (10,4);

\node[bigpassbox, fill=none, rectangle, minimum width=7cm,minimum height=3cm, anchor=south west, label={[shift={(2em,-3.5ex)}]north:}] (forwardbox) at (1,.15) {};
%\draw [bigpassbox, fill=backwardcolor](1,-.25) rectangle (10,-4);

\draw pic (fw1) at (\d,\encoderheight) {seqlstmfw};% \&
\node[textnode,above=of fw1tl, label={[shift={(0,-0.5ex)}]above:$\VInput_{1}$}](xfw1){
	\resizebox{\imagewidth}{!}{\rastergrid}
	};%images/network/time1_x
	
\node[textnode, below= 4emof fw1-houtput, xshift=.5em, label=left:{$\V{y}_{1}$}](yfw1){
	\resizebox{!}{\imagewidth}{\vectorgrid}
};%images/network/time1_x

\draw pic (fw2) at (2*\d,\encoderheight) {seqlstmfw};
\node[textnode,above=of fw2-input, label={[shift={(0,-0.5ex)}]above:$\VInput_{2}$}](xfw2){
	\resizebox{\imagewidth}{!}{\rastergrid}
	}; % images/network/time11_x
	
\node[textnode,below= 4emof fw2-houtput, xshift=.5em, label=left:{$\V{y}_{2}$}](yfw2){
	\resizebox{!}{\imagewidth}{\vectorgrid}
};%images/network/time1_x

\draw pic (fw3) at (3*\d,\encoderheight) {seqlstmfw};
\node[textnode,above=of fw3-input](xfw3){$\dots$};
\node[textnode,below= 4emof fw3-houtput, xshift=.5em](yfw3){
%	\resizebox{!}{\imagewidth}{\vectorgrid}
    $\dots$
};%images/network/time1_x

\draw pic (fw4) at (4*\d,\encoderheight) {seqlstmfw};
\node[textnode,above=of fw4-input, label={[shift={(0,-0.5ex)}]above:$\VInput_T$}](xfw4){
	\resizebox{\imagewidth}{!}{\rastergrid}
}; % images/network/time30_x

\node[textnode,below= 4emof fw4-houtput, xshift=.5em, label=left:{$\V{y}_{T}$}](yfw4){
	\resizebox{!}{\imagewidth}{\vectorgrid}
};%images/network/time1_x

\node[textnode,left=of fw1-input](enczerostateh){$\V{0}$};
\node[textnode,left=of fw1-cinput](enczerostatec){$\V{0}$};
\draw[endflow] (enczerostateh) -- (fw1-input);
\draw[endflow] (enczerostatec) -- (fw1-cinput);

% draw connections from input to cells
\draw[flow] (xfw1) |- (fw1-input);
\draw[flow] (xfw2) |- (fw2-input);
\draw[flow] (xfw3) |- (fw3-input);
\draw[flow] (xfw4) |- (fw4-input);

% draw hidden connections between cells
\draw[endflow] (fw1-houtput) -- (fw2-input);
\draw[endflow] (fw2-houtput) -- (fw3-input);
\draw[endflow] (fw3-houtput) -- (fw4-input);

% draw hidden connections between cells
\draw[endflow] (fw1-coutput) -- (fw2-cinput);
\draw[endflow] (fw2-coutput) -- (fw3-cinput);
\draw[endflow] (fw3-coutput) -- (fw4-cinput);

% outputsgit 
\draw[endflow] (fw1-houtput) -- ($ (fw1-houtput)+(.5em,0) $) -- (yfw1);
\draw[endflow] (fw2-houtput) -- ($ (fw2-houtput)+(.5em,0) $) -- (yfw2);
\draw[endflow] (fw3-houtput) -- ($ (fw3-houtput)+(.5em,0) $) -- (yfw3);
\draw[endflow] (fw4-houtput) -- ($ (fw4-houtput)+(.5em,0) $) -- (yfw4);


%\node[right= 2.5em of fw4-coutput](cfw){$\VCellState_T^\text{fw}$};

%\draw[endflow] (fw4-coutput) -- (cfw);
%};
\end{tikzpicture}
%}

==> images/examples.tex <==
\newcommand{\examplescenescbar}{
	\begin{tikzpicture}[inner sep=0]
	\node(cbar){\includegraphics[height=\size, width=2mm]{images/examples/inferno}};
	\node[xshift=1mm, anchor=north] at (cbar.north east){\tiny 1};
	\node[xshift=1mm, anchor=south] at (cbar.south east){\tiny 0};
	\end{tikzpicture}
}


% for text extending below like p, q, g
%\tikzset{
%	mylabel2/.style={
%		label={
%			[label distance=-1.25em, anchor=base]north:
%			\fcolorbox{black}{black}{
%				\scriptsize \color{tumgraylight} #1
%			}
%		}
%	}
%}



\tikzsetnextfilename{examples}
\begin{tikzpicture}


\tikzset{
	collabel/.style={
		label={
			[label distance=1.5em, anchor=base]south:
			\scriptsize \color{black} #1
		}
	}
}

\setlength{\fboxsep}{1pt}
\tikzset{
	inlabel/.style={
		label={
			[label distance=-1em, anchor=base]north:
			\fcolorbox{black}{black}{
				\scriptsize \color{tumgraylight} #1
			}
		}
	}
}

\tikzset{
	rowlabel/.style={
		label={
			[label distance=.51em, anchor=north west]north west:
			\fcolorbox{white}{white}{
				\color{black} \textbf{#1}
			}
		}
	}
}

\def\size{1.7cm}
\def\colsize{7mm}

\colsize
\small


\matrix (m) [matrix of nodes, ampersand replacement=\&, row sep=0pt, column sep=2mm]{
	$\V{x}_{RGB,t}$ \& labels $\V{y}$ \& pred. $\hat{\V{y}}$ \& loss $H(\V{y},\hat{\V{y}}$) \& activation \& activation \& activation \& activation
	\\ %% good classificaiton example
	\node[rowlabel=A,inner sep=0]{\includegraphics[width=\size]{images/examples/16494/rgb}}; \&
	\node[inner sep=0]{\includegraphics[width=\size]{images/examples/16494/ground_truth}}; \&
	\node[inner sep=0]{\includegraphics[width=\size]{images/examples/16494/prediction}}; \&
	\node[inner sep=0]{\includegraphics[width=\size]{images/examples/16494/masked_loss}}; \&
	\node[inlabel=maize,inner sep=0]{\includegraphics[width=\size]{images/examples/16494/maize}}; \&
	\node[inlabel=meadow,inner sep=0]{\includegraphics[width=\size]{images/examples/16494/meadow}}; \&
	\node[inlabel=peas,inner sep=0]{\includegraphics[width=\size]{images/examples/16494/peas}}; \&
	\node[inlabel=rape,inner sep=0]{\includegraphics[width=\size]{images/examples/16494/rape}}; \&
	\examplescenescbar 
	\\ %% Good example with correct prediction, but some loss
	\node[rowlabel=B,inner sep=0]{\includegraphics[width=\size]{images/examples/8133/rgb}}; \&
	\node[inner sep=0]{\includegraphics[width=\size]{images/examples/8133/ground_truth}}; \&
	\node[inner sep=0]{\includegraphics[width=\size]{images/examples/8133/prediction}}; \&
	\node[inner sep=0]{\includegraphics[width=\size]{images/examples/8133/masked_loss}}; \&
	\node[inlabel=spelt,inner sep=0]{\includegraphics[width=\size]{images/examples/8133/winter_spelt}}; \&
	\node[inlabel=wheat,inner sep=0]{\includegraphics[width=\size]{images/examples/8133/winter_wheat}}; \&
	\node[inlabel=s. barley,inner sep=0]{\includegraphics[width=\size]{images/examples/8133/summer_barley}}; \&
	\node[inlabel=maize,inner sep=0]{\includegraphics[width=\size]{images/examples/8133/maize}}; \&
	\examplescenescbar 
	\\ %% Good example, only one small field partly wrong classified
	\node[rowlabel=C,inner sep=0]{\includegraphics[width=\size]{images/examples/1823/rgb}}; \&
	\node[inner sep=0]{\includegraphics[width=\size]{images/examples/1823/ground_truth}}; \&
	\node[inner sep=0]{\includegraphics[width=\size]{images/examples/1823/prediction}}; \&
	\node[inner sep=0]{\includegraphics[width=\size]{images/examples/1823/masked_loss}}; \&
	\node[inlabel=meadow,inner sep=0]{\includegraphics[width=\size]{images/examples/1823/meadow}}; \&
	\node[inlabel=wheat,inner sep=0]{\includegraphics[width=\size]{images/examples/1823/winter_wheat}}; \&
	\node[inlabel=oat,inner sep=0]{\includegraphics[width=\size]{images/examples/1823/summer_oat}}; \&
	\node[inlabel=maize,inner sep=0]{\includegraphics[width=\size]{images/examples/1823/maize}}; \&
	\examplescenescbar 
	\\ %% narrow fields
	\node[rowlabel=D,inner sep=0]{\includegraphics[width=\size]{images/examples/12894/rgb}}; \&
	\node[inner sep=0]{\includegraphics[width=\size]{images/examples/12894/ground_truth}}; \&
	\node[inner sep=0]{\includegraphics[width=\size]{images/examples/12894/prediction}}; \&
	\node[inner sep=0]{\includegraphics[width=\size]{images/examples/12894/masked_loss}}; \&
	\node[inlabel=meadow,inner sep=0]{\includegraphics[width=\size]{images/examples/12894/meadow}}; \&
	\node[inlabel=wheat,inner sep=0]{\includegraphics[width=\size]{images/examples/12894/winter_wheat}}; \&
	\node[inlabel=potato,inner sep=0]{\includegraphics[width=\size]{images/examples/12894/potatoe}}; \&
	\node[inlabel=maize,inner sep=0]{\includegraphics[width=\size]{images/examples/12894/maize}}; \&
	\examplescenescbar 
%	\\ %% Good example, only one small field partly wrong classified
%	\node[rowlabel=D,inner sep=0]{\includegraphics[width=\size]{images/examples/2550/rgb}}; \&
%	\node[inner sep=0]{\includegraphics[width=\size]{images/examples/2550/ground_truth}}; \&
%	\node[inner sep=0]{\includegraphics[width=\size]{images/examples/2550/prediction}}; \&
%	\node[inner sep=0]{\includegraphics[width=\size]{images/examples/2550/masked_loss}}; \&
%	\node[inlabel=maize,inner sep=0]{\includegraphics[width=\size]{images/examples/2550/maize}}; \&
%	\node[inlabel=wheat,inner sep=0]{\includegraphics[width=\size]{images/examples/2550/winter_wheat}}; \&
%	\node[inlabel=s. barley,inner sep=0]{\includegraphics[width=\size]{images/examples/2550/summer_barley}}; \&
%	\node[inlabel=w. barley,inner sep=0]{\includegraphics[width=\size]{images/examples/2550/winter_barley}}; \&
%	\examplescenescbar 
%	\\ %% Exampe of a forrest, which us a unknown class!
%	\node[rowlabel=D,inner sep=0]{\includegraphics[width=\size]{images/examples/2554/rgb}}; \&
%	\node[inner sep=0]{\includegraphics[width=\size]{images/examples/2554/ground_truth}}; \&
%	\node[inner sep=0]{\includegraphics[width=\size]{images/examples/2554/prediction}}; \&
%	\node[inner sep=0]{\includegraphics[width=\size]{images/examples/2554/masked_loss}}; \&
%	\node[inlabel=maize,inner sep=0]{\includegraphics[width=\size]{images/examples/2554/maize}}; \&
%	\node[inlabel=wheat,inner sep=0]{\includegraphics[width=\size]{images/examples/2554/winter_wheat}}; \&
%	\node[inlabel=meadow,inner sep=0]{\includegraphics[width=\size]{images/examples/2554/meadow}}; \&
%	\node[inlabel=w. barley,inner sep=0]{\includegraphics[width=\size]{images/examples/2554/winter_barley}}; \&
%	\examplescenescbar 
%	\\ %% sparse label feature map
%	\node[rowlabel=A,inner sep=0]{\includegraphics[width=\size]{images/examples/10791/rgb}}; \&
%	\node[inner sep=0]{\includegraphics[width=\size]{images/examples/10791/ground_truth}}; \&
%	\node[inner sep=0]{\includegraphics[width=\size]{images/examples/10791/prediction}}; \&
%	\node[inner sep=0]{\includegraphics[width=\size]{images/examples/10791/masked_loss}}; \&
%	\node[inlabel=maize,inner sep=0]{\includegraphics[width=\size]{images/examples/10791/maize}}; \&
%	\node[inlabel=wheat,inner sep=0]{\includegraphics[width=\size]{images/examples/10791/winter_wheat}}; \&
%	\node[inlabel=meadow,inner sep=0]{\includegraphics[width=\size]{images/examples/10791/meadow}}; \&
%	\node[inlabel=w. barley,inner sep=0]{\includegraphics[width=\size]{images/examples/10791/winter_barley}}; \&
%	\examplescenescbar 
	\\ %% one field completely wrong classified. one field uncertain
	\node[rowlabel=E,inner sep=0]{\includegraphics[width=\size]{images/examples/10792/rgb}}; \&
	\node[inner sep=0]{\includegraphics[width=\size]{images/examples/10792/ground_truth}}; \&
	\node[inner sep=0]{\includegraphics[width=\size]{images/examples/10792/prediction}}; \&
	\node[inner sep=0]{\includegraphics[width=\size]{images/examples/10792/masked_loss}}; \&
	\node[inlabel=rye,inner sep=0]{\includegraphics[width=\size]{images/examples/10792/winter_rye}}; \&
	\node[inlabel=wheat,inner sep=0]{\includegraphics[width=\size]{images/examples/10792/winter_wheat}}; \&
	\node[inlabel=triticale,inner sep=0]{\includegraphics[width=\size]{images/examples/10792/winter_triticale}}; \&
	\node[inlabel=s. barley,inner sep=0]{\includegraphics[width=\size]{images/examples/10792/summer_barley}}; \&
	\examplescenescbar 
	\\ %% Multiple fields uncertain
%	\node[rowlabel=A,inner sep=0]{\includegraphics[width=\size]{images/examples/10879/rgb}}; \&
%	\node[inner sep=0]{\includegraphics[width=\size]{images/examples/10879/ground_truth}}; \&
%	\node[inner sep=0]{\includegraphics[width=\size]{images/examples/10879/prediction}}; \&
%	\node[inner sep=0]{\includegraphics[width=\size]{images/examples/10879/masked_loss}}; \&
%	\node[inlabel=rye,inner sep=0]{\includegraphics[width=\size]{images/examples/10879/winter_rye}}; \&
%	\node[inlabel=triticale,inner sep=0]{\includegraphics[width=\size]{images/examples/10879/winter_triticale}}; \&
%	\node[inlabel=s. barley,inner sep=0]{\includegraphics[width=\size]{images/examples/10879/summer_barley}}; \&
%	\node[inlabel=w. barley,inner sep=0]{\includegraphics[width=\size]{images/examples/10879/winter_barley}}; \&
%	\examplescenescbar 
%	\\ %% one field uncertain
%	\node[rowlabel=A,inner sep=0]{\includegraphics[width=\size]{images/examples/10969/rgb}}; \&
%	\node[inner sep=0]{\includegraphics[width=\size]{images/examples/10969/ground_truth}}; \&
%	\node[inner sep=0]{\includegraphics[width=\size]{images/examples/10969/prediction}}; \&
%	\node[inner sep=0]{\includegraphics[width=\size]{images/examples/10969/masked_loss}}; \&
%	\node[inlabel=wheat,inner sep=0]{\includegraphics[width=\size]{images/examples/10969/winter_wheat}}; \&
%	\node[inlabel=triticale,inner sep=0]{\includegraphics[width=\size]{images/examples/10969/winter_triticale}}; \&
%	\node[inlabel=rye,inner sep=0]{\includegraphics[width=\size]{images/examples/10969/winter_rye}}; \&
%	\node[inlabel=rape,inner sep=0]{\includegraphics[width=\size]{images/examples/10969/rape}}; \&
%	\examplescenescbar 
	\\ %% very bad classification
	\node[rowlabel=F,inner sep=0]{\includegraphics[width=\size]{images/examples/172/rgb}}; \&
	\node[inner sep=0]{\includegraphics[width=\size]{images/examples/172/ground_truth}}; \&
	\node[inner sep=0]{\includegraphics[width=\size]{images/examples/172/prediction}}; \&
	\node[inner sep=0]{\includegraphics[width=\size]{images/examples/172/masked_loss}}; \&
	\node[inlabel=wheat,inner sep=0]{\includegraphics[width=\size]{images/examples/172/winter_wheat}}; \&
	\node[inlabel=meadow,inner sep=0]{\includegraphics[width=\size]{images/examples/172/meadow}}; \&
	\node[inlabel=maize,inner sep=0]{\includegraphics[width=\size]{images/examples/172/maize}}; \&
	\node[inlabel=w.barley,inner sep=0]{\includegraphics[width=\size]{images/examples/172/winter_barley}}; \&
	\examplescenescbar 
	\\
};

\tiny
%\node[inner sep=0]{\includegraphics[width=\size]{images/examples/color__asparagus}};
\matrix (n) [matrix of nodes, ampersand replacement=\&, row sep=0pt, column sep=2mm, below= 0mmof m]{
	\node[collabel=\cn{aspar.}, inner sep=0]{\includegraphics[width=\colsize]{images/examples/color__asparagus}}; \&
	\node[collabel=\cn{bean},inner sep=0]{\includegraphics[width=\colsize]{images/examples/color__beans}}; \&
	\node[collabel=\cn{hop},inner sep=0]{\includegraphics[width=\colsize]{images/examples/color__hop}}; \&
	\node[collabel=\cn{maize},inner sep=0]{\includegraphics[width=\colsize]{images/examples/color__maize}}; \&
	\node[collabel=\cn{mead.},inner sep=0]{\includegraphics[width=\colsize]{images/examples/color__meadow}}; \&
	\node[collabel=\cn{peas},inner sep=0]{\includegraphics[width=\colsize]{images/examples/color__peas}}; \&
	\node[collabel=\cn{pot.},inner sep=0]{\includegraphics[width=\colsize]{images/examples/color__potatoe}}; \&
	\node[collabel=\cn{rape},inner sep=0]{\includegraphics[width=\colsize]{images/examples/color__rape}}; \&
	\node[collabel=\cn{soyb.},inner sep=0]{\includegraphics[width=\colsize]{images/examples/color__soybeans}}; \&
	\node[collabel=\cn{beet},inner sep=0]{\includegraphics[width=\colsize]{images/examples/color__sugar_beet}}; \&
	\node[collabel=\cn{s.barl},inner sep=0]{\includegraphics[width=\colsize]{images/examples/color__summer_barley}}; \&
	\node[collabel=\cn{oat},inner sep=0]{\includegraphics[width=\colsize]{images/examples/color__summer_oat}}; \&
	\node[collabel=\cn{w.barl},inner sep=0]{\includegraphics[width=\colsize]{images/examples/color__winter_barley}}; \&
	\node[collabel=\cn{rye},inner sep=0]{\includegraphics[width=\colsize]{images/examples/color__winter_rye}}; \&
	\node[collabel=\cn{spelt},inner sep=0]{\includegraphics[width=\colsize]{images/examples/color__winter_spelt}}; \&
	\node[collabel=\cn{tritic},inner sep=0]{\includegraphics[width=\colsize]{images/examples/color__winter_triticale}}; \&
	\node[collabel=\cn{wheat},inner sep=0]{\includegraphics[width=\colsize]{images/examples/color__winter_wheat}}; \&
	\\
};
\end{tikzpicture}

==> images/network.tikz <==
\tikzsetnextfilename{network}

\tikzstyle{operator} = [draw, circle, fill=tumbluemedium, draw=tumbluemedium, inner sep=0, text=white]
%\tikzstyle{function} = [draw, rectangle, fill=tumbluemedium, draw=tumbluemedium, text=white]
\tikzstyle{gate} = [fill=tumivory,draw,rounded corners]

\tikzstyle{dummy} = [inner sep=0]
\tikzstyle{flow} = [rounded corners]
\tikzstyle{endflow} = [-stealth,flow]
\tikzstyle{beginflow} = [stealth-,flow]

\tikzstyle{bigpassbox} = [opacity=.2, rounded corners, draw=none]

\colorlet{forwardcolor}{tumbluemedium}
\colorlet{backwardcolor}{tumbluelight}
\colorlet{classcolor}{tumivory}

% defaultvalue -> might be replaced later
\colorlet{tensorcolor}{forwardcolor}

\tikzstyle{bigbox} = [rectangle, draw=tumivory, thick, fill=tumgraylight, rounded corners, 
inner sep=.5ex]

\tikzstyle{wireframe} = [draw=tumgray]


\tikzstyle{image} = [inner sep=0, fill=none, minimum size=\imagewidth]

\tikzset{pic shift/.store in=\shiftcoord,
	pic shift={(0,0)},
	pics/seqlstmfw/.style={
		code={
		\begin{scope}[shift={\shiftcoord},xscale=1.5,yscale=1]
			
			\node[dummy] (bl) at (0,0){}; % bottom left
			\node[dummy] (tr) at (1,1){}; % top right
			
			\node[dummy] (br) at ($ (bl -| tr) $){}; % bottom right
			\node[dummy] (tl) at ($ (bl |- tr) $){}; % top left
			
			\node[fit=(bl) (tr),bigbox] (-C) {};
			
			% input coordinate for rounded draw lines -> slightly right of tl
			\coordinate (-input) at (0.1,1); % top left
			
			% output coordinate for rounded draw lines -> slightly left of br
			\coordinate (-coutput) at (0.9,0); % bottom right
			\coordinate (-cinput) at (0.1,0); % bottom left
			\coordinate (-houtput) at (0.9,1); % bottom right
			
%			% gate distance
			\def\d{1/6}
			
			% gate heights
			\def\h{1/3}
			
			\coordinate (f)  at bl+(1*\d,0);
			\coordinate (i)  at bl+(2*\d,0);
			\coordinate (j)  at bl+(3*\d,0);
			\coordinate (o)  at bl+(4*\d,0);
			\coordinate (out) at bl+(5*\d,0);
			
			\coordinate (gates) at (0,2*\h);
			
			%\node[above=of tl](xt){$x_{t}$};
			%\node[left=of tl](htminus1){$h_{t-1}$};
			
			%\node[below=of br](ct){$c_{t}$};
			
			\node[gate](fgate) at ($ (gates -| f) $){};
			\node[gate](igate) at ($ (gates -| i) $){};
			\node[gate](jgate) at ($ (gates -| j) $){};
			\node[gate](ogate) at ($ (gates -| o) $){};
			
%			\coordinate (htminus1) at bl+(-.5,0);
%			\coordinate (ht) at bl+(-.5,0);
%			
			% forget gate
			\node[operator](fmult) at ($ (bl -| fgate) $) {};
			\draw[endflow] (-input) -| (fgate) -- (fmult); 
			
%			%j
			\node[operator](jmult) at ([shift={(0,-1*\h)}]jgate) {};
			\node[operator](cadd) at ($ (bl -| jgate) $) {};
			\draw[endflow] (-input) -| (jgate) -- (jmult);
			\draw[endflow] (jmult) -- (cadd); 			

%			%i	
			\draw[endflow] (-input) -| (igate) |- (jmult); 
%
%%			% outpu
			\node[operator](outtanh) at ([shift={(0,1*\h)}]out) {};
%			
%			%o 
			\draw[endflow] (tl) -| (ogate) |- (outtanh);
			\draw[flow] (outtanh) |- (-houtput);
%			
%			% output flow
			\draw[endflow] (cadd) -| (outtanh);
			\draw[flow] (-cinput) -- (fmult) -- (cadd) -- (-coutput);
%			
			
			% debug
%			\node at (gates) {\tiny{gates}};
%			\node at (-input) {\tiny{-input}};
%			\node at (-coutput) {\tiny{-coutput}};
%			\node at (-houtput) {\tiny{-houtput}};
%			\node at (f) {\tiny{f}};
%			\node at (i) {\tiny{i}};
%			\node at (j) {\tiny{j}};
%			\node at (o) {\tiny{o}};
%			\node at (tl) {\tiny{tl}};
%			\node at (br) {\tiny{br}};
%			\node at (bl) {\tiny{bl}};
%			\node at (tr) {\tiny{tr}};
%			\node at (out) {\tiny{out}};
			
		\end{scope}
		}
	}
}

\tikzset{pic shift/.store in=\shiftcoord,
	pic shift={(0,0)},
	pics/seqlstmbw/.style={
		code={
			\begin{scope}[shift={\shiftcoord},xscale=1.5,yscale=-1]
				
				\node[dummy] (bl) at (0,0){}; % bottom left
				\node[dummy] (tr) at (1,1){}; % top right
				
				\node[dummy] (br) at ($ (bl -| tr) $){}; % bottom right
				\node[dummy] (tl) at ($ (bl |- tr) $){}; % top left
				
				\node[fit=(bl) (tr),bigbox] (-C) {};
				
				% input coordinate for rounded draw lines -> slightly right of tl
				\coordinate (-input) at (0.1,1); % top left
				
				% output coordinate for rounded draw lines -> slightly left of br
				\coordinate (-coutput) at (0.9,0); % bottom right
				\coordinate (-cinput) at (0.1,0); % bottom left
				\coordinate (-houtput) at (0.9,1); % top right
				
				%			% gate distance
				\def\d{1/6}
				
				% gate heights
				\def\h{1/3}
				
				\coordinate (f)  at bl+(1*\d,0);
				\coordinate (i)  at bl+(2*\d,0);
				\coordinate (j)  at bl+(3*\d,0);
				\coordinate (o)  at bl+(4*\d,0);
				\coordinate (out) at bl+(5*\d,0);
				
				\coordinate (gates) at (0,2*\h);
				
				%\node[above=of tl](xt){$x_{t}$};
				%\node[left=of tl](htminus1){$h_{t-1}$};
				
				%\node[below=of br](ct){$c_{t}$};
				
				\node[gate](fgate) at ($ (gates -| f) $){};
				\node[gate](igate) at ($ (gates -| i) $){};
				\node[gate](jgate) at ($ (gates -| j) $){};
				\node[gate](ogate) at ($ (gates -| o) $){};
				
				%			\coordinate (htminus1) at bl+(-.5,0);
				%			\coordinate (ht) at bl+(-.5,0);
				%			
				% forget gate
				\node[operator](fmult) at ($ (bl -| fgate) $) {};
				\draw[endflow] (-input) -| (fgate) -- (fmult); 
				
				%			%j
				\node[operator](jmult) at ([shift={(0,-1*\h)}]jgate) {};
				\node[operator](cadd) at ($ (bl -| jgate) $) {};
				\draw[endflow] (-input) -| (jgate) -- (jmult);
				\draw[endflow] (jmult) -- (cadd); 			
				
				%			%i	
				\draw[endflow] (-input) -| (igate) |- (jmult); 
				%
				%%			% outpu
				\node[operator](outtanh) at ([shift={(0,1*\h)}]out) {};
				%			
				%			%o 
				\draw[endflow] (tl) -| (ogate) |- (outtanh);
				\draw[flow] (outtanh) |- (-houtput);
				%			
				%			% output flow
				\draw[endflow] (cadd) -| (outtanh);
				\draw[flow] (-cinput) -- (fmult) -- (cadd) -- (-coutput);
				%			
				
				% debug
				%			\node at (gates) {\tiny{gates}};
				%			\node at (-input) {\tiny{-input}};
				%			\node at (-coutput) {\tiny{-coutput}};
				%			\node at (-houtput) {\tiny{-houtput}};
				%			\node at (f) {\tiny{f}};
				%			\node at (i) {\tiny{i}};
				%			\node at (j) {\tiny{j}};
				%			\node at (o) {\tiny{o}};
				%			\node at (tl) {\tiny{tl}};
				%			\node at (br) {\tiny{br}};
				%			\node at (bl) {\tiny{bl}};
				%			\node at (tr) {\tiny{tr}};
				%			\node at (out) {\tiny{out}};
				
			\end{scope}
		}
	}
}

\newcommand{\tensorcube}[4]{
	\def\w{#1}
	\def\h{#2}
	\def\d{#3}
	\def\img{#4}
	
	\begin{scope}[perspective3d]
		
		% bw back frame
		\begin{scope}[canvas is yz plane at x=\d]
			\node[transform shape,image, minimum size=\w, anchor=south west, fill=none, wireframe](back){};
		\end{scope}
		
		% front image
		\begin{scope}[canvas is yz plane at x=0]
			\node[transform shape,image, anchor=south west, opacity=1](front){\includegraphics[width=\w]{\img}};
		\end{scope}
		
		% front frame
		\begin{scope}[canvas is yz plane at x=0]
			\node[transform shape,image, minimum size=\w, anchor=south west, fill=none, wireframe](front){};
		\end{scope}
		
		% fill right side
		\fill[tensorcolor,opacity=.5, wireframe] (front.south east) -- (back.south east) -- (back.north east) -- (front.north east);
		% fill top side
		\fill[tensorcolor,opacity=.5,opacity=0.6, wireframe] (front.north east) -- (back.north east) -- (back.north west) -- (front.north west);
		% fill right side
		
		
		%\draw[] (front.south west) -- (back.south west);
		
	\end{scope}
}

\newcommand{\concatstates}[4]{
	\def\w{#1}
	\def\h{#2}
	\def\d{#3}
	\def\img{#4}
	
	\begin{scope}[perspective3d]
		
		% bw back frame
		\begin{scope}[canvas is yz plane at x=2*\d]
			\node[transform shape,image, minimum size=\w, anchor=south west, fill=none, wireframe](back){};
		\end{scope}
		
		% middle frame
		\begin{scope}[canvas is yz plane at x=\d]
			\node[transform shape,image, minimum size=\w, anchor=south west, fill=none, wireframe](middle){};
		\end{scope}
		
		% front image
		\begin{scope}[canvas is yz plane at x=0]
			\node[transform shape,image, anchor=south west](front){\includegraphics[width=\w]{\img}};
		\end{scope}
		
		% front frame
		\begin{scope}[canvas is yz plane at x=0]
			\node[transform shape,image, minimum size=\w, anchor=south west, fill=none,wireframe](front){};
		\end{scope}
		
		% fill right side
		\fill[backwardcolor,opacity=.5, wireframe] (front.south east) -- (middle.south east) -- (middle.north east) -- (front.north east);
		% fill top side
		\fill[backwardcolor,opacity=.5,opacity=0.6, wireframe] (front.north east) -- (middle.north east) -- (middle.north west) -- (front.north west);
		% fill right side
		
		\fill[forwardcolor,opacity=.5, wireframe] (middle.south east) -- (back.south east) -- (back.north east) -- (middle.north east);
		% fill top side
		\fill[forwardcolor,opacity=.5,opacity=0.6, wireframe] (middle.north east) -- (back.north east) -- (back.north west) -- (middle.north west);
		
		%\draw[] (front.south west) -- (back.south west);
		
		
	\end{scope}
}

\begin{tikzpicture}[scale=1, node distance=1em]%,show background rectangle,background rectangle/.style={draw=red}]

%\matrix (m) [matrix of nodes, ampersand replacement=\&]{

\def\d{2}
\def\encoderheight{0.6}
\def\decoderheight{-0.6}
\def\imagewidth{10mm}
\def\stateimagewidth{10mm}
\def\classimagewidth{10mm}

\def\rgbone{images/network/48px/rgb1}
\def\rgbtwo{images/network/48px/rgb2}
\def\rgbthree{images/network/48px/rgb3}
\def\rgbfour{images/network/48px/rgb4}
\def\prediction{images/network/48px/prediction}
\def\groundtruth{images/network/48px/ground_truth}
\def\activation{images/network/48px/maize}
\def\state{images/network/48px/state}


%\draw [bigpassbox, fill=forwardcolor](1,.25) rectangle (10,4);

\node[bigpassbox, fill=forwardcolor, rectangle, minimum width=10cm,minimum height=3.5cm, anchor=south west, label={[shift={(2em,-3.5ex)}]north:in sequence}] (forwardbox) at (0.25,.25) {};
%\draw [bigpassbox, fill=backwardcolor](1,-.25) rectangle (10,-4);

\node[bigpassbox, fill=backwardcolor, rectangle, minimum width=10cm,minimum height=3.5cm, anchor=north west, label={[shift={(2em,3.5ex)}]south:reversed}] (forwardbox) at (0.25,-.25) {};

\node[bigpassbox, fill=classcolor, rectangle, minimum width=5cm,minimum height=3.5cm, anchor=center, label={[shift={(0,3.5ex)}]south:classification}] (classbox) at (13.5,0) {};


\draw pic (fw1) at (\d,\encoderheight) {seqlstmfw};% \&
\node[above=of fw1tl, label=above:{$\VInput_{0}$}](xfw1){\includegraphics[width=\imagewidth]{\rgbone}};%images/network/time1_x

\draw pic (fw2) at (2*\d,\encoderheight) {seqlstmfw};
\node[above=of fw2-input, label=above:{$\VInput_{1}$}](xfw2){\includegraphics[width=\imagewidth]{\rgbtwo}}; % images/network/time11_x

\draw pic (fw3) at (3*\d,\encoderheight) {seqlstmfw};
\node[above=of fw3-input](xfw3){$\dots$};

\draw pic (fw4) at (4*\d,\encoderheight) {seqlstmfw};
\node[above=of fw4-input, label=above:{$\VInput_T$}](xfw4){\includegraphics[width=\imagewidth]{\rgbfour}}; % images/network/time30_x

\draw pic (bw1) at (1*\d,\decoderheight) {seqlstmbw};% \&
\node[below=of bw1tl, label=below:{$\VInput_T$}](xbw1){\includegraphics[width=\imagewidth]{\rgbfour}}; % images/network/time30_x

\draw pic (bw2) at (2*\d,\decoderheight) {seqlstmbw};
\node[below=of bw2tl, label=below:{$\VInput_{T-1}$}](xbw2){\includegraphics[width=\imagewidth]{\rgbthree}}; %images/network/time20_x

\draw pic (bw3) at (3*\d,\decoderheight) {seqlstmbw};
\node[below=of bw3tl](xbw3){$\dots$};

\draw pic (bw4) at (4*\d,\decoderheight) {seqlstmbw};
\node[below=of bw4tl, label=below:{$\VInput_0$}](xbw4){\includegraphics[width=\imagewidth]{\rgbone}};

%\node[anchor=center](state) at ($(enc4-coutput)!0.5!(dec1-cinput)$){context state vector $\VCellState_T$};

\node[left=of fw1-input](enczerostateh){$\VHidden_0^\text{seq} = \V{0}$};
\node[left=of fw1-cinput](enczerostatec){$\VCellState_0^\text{seq} = \V{0}$};
\node[left=of bw1-input](deczerostateh){$\VHidden_T^\text{rev} = \V{0}$};
\node[left=of bw1-cinput](deczerostatec){$\VCellState_T^\text{rev} = \V{0}$};

\draw[endflow] (enczerostateh) -- (fw1-input);
\draw[endflow] (enczerostatec) -- (fw1-cinput);
\draw[endflow] (deczerostateh) -- (bw1-input);
\draw[endflow] (deczerostatec) -- (bw1-cinput);


% draw state
%\draw[flow] (enc4-coutput) -- ++(.2,0) |- (state);
%\draw[beginflow] (dec1-cinput) -- ++(-.2,0) |- (state);

% draw connections from input to cells
\draw[flow] (xfw1) |- (fw1-input);
\draw[flow] (xfw2) |- (fw2-input);
\draw[flow] (xfw3) |- (fw3-input);
\draw[flow] (xfw4) |- (fw4-input);

% draw connections from cells to output
\draw[flow] (xbw1) |- (bw1-input);
\draw[flow] (xbw2) |- (bw2-input);
\draw[flow] (xbw3) |- (bw3-input);
\draw[flow] (xbw4) |- (bw4-input);

% draw hidden connections between cells
\draw[endflow] (fw1-houtput) -- (fw2-input);
\draw[endflow] (fw2-houtput) -- (fw3-input);
\draw[endflow] (fw3-houtput) -- (fw4-input);

\draw[endflow] (bw1-houtput) -- (bw2-input);
\draw[endflow] (bw2-houtput) -- (bw3-input);
\draw[endflow] (bw3-houtput) -- (bw4-input);

% draw hidden connections between cells
\draw[endflow] (fw1-coutput) -- (fw2-cinput);
\draw[endflow] (fw2-coutput) -- (fw3-cinput);
\draw[endflow] (fw3-coutput) -- (fw4-cinput);

\draw[endflow] (bw1-coutput) -- (bw2-cinput);
\draw[endflow] (bw2-coutput) -- (bw3-cinput);
\draw[endflow] (bw3-coutput) -- (bw4-cinput);

\node[right= 2.5em of fw4-coutput](cfw){$\VCellState_T^\text{seq}$};
\node[right= 2.5em of bw4-coutput](cbw){$\VCellState_0^\text{rev}$};

%\node[right= 6em of fw4-coutput,yshift=.5em, anchor=center,label=left:{$\VCellState^{fw}$}](cfw){
%	%\includegraphics[width=\imagewidth]{images/network/42_state}
%	\begin{tikzpicture}
%	    \colorlet{tensorcolor}{forwardcolor}
%		\tensorcube{\imagewidth}{\imagewidth}{.75}{images/network/42_state}
%	\end{tikzpicture}
%	};
%	
%\node[right= 6em of bw4-coutput, yshift=.5em, anchor=center,label=left:{$\VCellState^{bw}$}](cbw){
%	%\includegraphics[width=\imagewidth]{images/network/72_state}	
%	\begin{tikzpicture}
%	    \colorlet{tensorcolor}{backwardcolor}
%		\tensorcube{\imagewidth}{\imagewidth}{.75}{images/network/72_state}
%	\end{tikzpicture}
%	};

%\draw[endflow] (fw4-coutput) -- +(.25,0);
%\draw[endflow] (bw4-coutput) -- +(.25,0);

\draw[endflow] (fw4-coutput) -- (cfw);
\draw[endflow] (bw4-coutput) -- (cbw);

\node[] (c) at ($(cfw)!0.5!(cbw)$) {};

%\begin{scope}[perspective3d, xshift=10cm]
%\node[transform shape,image]() at (.5,0,0){\includegraphics[width=\imagewidth]{images/network/72_state}};
%\node[transform shape,image]() at (.25,0,0){\includegraphics[width=\imagewidth]{images/network/72_state}};
%\node[transform shape,image]() at (0,0,0){\includegraphics[width=\imagewidth]{images/network/72_state}};
%\end{scope}

%\node(concatstates) at (6.2*\d,0){
\node(concatstates) at ($(classbox)+(-1.15cm,0)$){
\begin{tikzpicture}
\concatstates{\stateimagewidth}{\stateimagewidth}{1}{\state}
\end{tikzpicture}
};

\draw[endflow] (cfw) -- (concatstates);
\draw[endflow] (cbw) -- (concatstates);

%\path[draw] (0,0) -- (0,1) -- (1,1) -- (1,0) -- (0,0);

\node[right=of concatstates](conv){
	\begin{tikzpicture}
	    \colorlet{tensorcolor}{classcolor}
		\tensorcube{\stateimagewidth}{\stateimagewidth}{.75}{\activation} %images/network/48px/72_state
	\end{tikzpicture}
};

\node[rectangle, minimum width=4mm, minimum height=4mm, fill=tumgray, draw=tumgray, opacity=.5](inconvrect) at ($ (concatstates) + (-3mm,-3mm) $){};
%\node[below=0mm of inconvrect](){\tiny \color{white} $\kclass$};

\node[rectangle, minimum width=2mm, minimum height=2mm, fill=tumgray, draw=tumgray, opacity=.5, inner sep=0](outconvrect) at (conv){};

\draw[tumgray] (inconvrect.north east) -- (outconvrect.north west) -- (outconvrect.south west) -- (inconvrect.south east);
%\draw[tumblack] (inconvrect.north west) -- (outconvrect.north west);
%\draw[tumblack] (inconvrect.south east) -- (outconvrect.south west);
%\draw[tumblack] (inconvrect.south west) -- (outconvrect.south west);

\node[below= 3em of conv, label={south:prediction}](pred){\includegraphics[width=\classimagewidth]{\prediction}}; %$\hat{\V{y}}$
\node[above= 3em of conv, label={north:label}](ground){\includegraphics[width=\classimagewidth]{\groundtruth}}; % $\V{y}}$

\draw[endflow] (conv) -- (pred) node[midway, right] {\small argmax}; 
\draw[<->] (ground) -- (conv) node[midway, right] {\small $H(\V{y},\hat{\V{y}})$}; 

%};
\end{tikzpicture}

==> images/observations.tikz <==
% adapted from https://tex.stackexchange.com/questions/216197/plotting-time-series-data
 

\tikzsetnextfilename{observations}
\begin{tikzpicture}

\pgfplotsset{every tick label/.append style={font=\footnotesize}}
\pgfplotsset{every mark/.append style={fill=tumblue}}

    \begin{axis}[
    xmajorgrids=false,
    x axis line style={draw=none},
    width=.5\textwidth,
    height=3cm,
    date coordinates in=x,
    xticklabel={\month},
    date ZERO=2016-01-01, % Set near lowest date
    xmin={2015-12-15}, % A date with no time is assumed to have a time of 00:00
    xmax={2017-12-30},
    ymin=-.5,
    ymax=1.5,
    mark size=1.25pt,
    %xlabel=observation date,
	xlabel style={yshift=-4ex},
%	xticklabel style={yshift=-2pt},
    extra x ticks={2016-01-01,2017-01-01},
    extra x tick labels={2016,2017},
    extra x tick style={
    	grid=none,
    	tick label style={
	    		yshift=-3ex
    		}
    	},
    %ylabel=satellite,
    ytick={0,  1},
    yticklabels={\satellite{S2A},\satellite{S2B}},
    y tick style={draw=none, xshift=-5ex},
    ]
        \addplot [
        tumblue,
        only marks, 
        opacity=.5
        ]
        table[x=date,y=sat_id, col sep=comma]{images/observations.csv};
    \end{axis}
\end{tikzpicture}

==> images/seq2seq.tikz <==
\tikzsetnextfilename{seq2seq}

\tikzstyle{operator} = [draw, circle, fill=tumbluemedium, draw=tumbluemedium, inner sep=0, text=white]
%\tikzstyle{function} = [draw, rectangle, fill=tumbluemedium, draw=tumbluemedium, text=white]
\tikzstyle{gate} = [fill=tumivory,draw,rounded corners]

\tikzstyle{textnode} = [scale=1]

\tikzstyle{dummy} = [inner sep=0]
\tikzstyle{flow} = [rounded corners]
\tikzstyle{endflow} = [-stealth,flow]
\tikzstyle{beginflow} = [stealth-,flow]

\tikzstyle{bigbox} = [rectangle, draw=tumivory, thick, fill=tumgraylight, rounded corners, 
inner sep=.5ex]

\tikzset{pic shift/.store in=\shiftcoord,
	pic shift={(0,0)},
	pics/seqlstmencoder/.style={
		code={
		\begin{scope}[shift={\shiftcoord},xscale=1.3,yscale=.8]
			
			\node[dummy] (bl) at (0,0){}; % bottom left
			\node[dummy] (tr) at (1,1){}; % top right
			
			\node[dummy] (br) at ($ (bl -| tr) $){}; % bottom right
			\node[dummy] (tl) at ($ (bl |- tr) $){}; % top left
			
			\node[fit=(bl) (tr),bigbox] (-C) {};
			
			% input coordinate for rounded draw lines -> slightly right of tl
			\coordinate (-input) at (0.1,1); % top left
			
			% output coordinate for rounded draw lines -> slightly left of br
			\coordinate (-coutput) at (0.9,0); % bottom right
			\coordinate (-cinput) at (0.1,0); % bottom left
			\coordinate (-houtput) at (0.9,1); % bottom right
			
%			% gate distance
			\def\d{1/6}
			
			% gate heights
			\def\h{1/3}
			
			\coordinate (f)  at bl+(1*\d,0);
			\coordinate (i)  at bl+(2*\d,0);
			\coordinate (j)  at bl+(3*\d,0);
			\coordinate (o)  at bl+(4*\d,0);
			\coordinate (out) at bl+(5*\d,0);
			
			\coordinate (gates) at (0,2*\h);
			
			%\node[above=of tl](xt){$x_{t}$};
			%\node[left=of tl](htminus1){$h_{t-1}$};
			
			%\node[below=of br](ct){$c_{t}$};
			
			\node[gate](fgate) at ($ (gates -| f) $){};
			\node[gate](igate) at ($ (gates -| i) $){};
			\node[gate](jgate) at ($ (gates -| j) $){};
			\node[gate](ogate) at ($ (gates -| o) $){};
			
%			\coordinate (htminus1) at bl+(-.5,0);
%			\coordinate (ht) at bl+(-.5,0);
%			
			% forget gate
			\node[operator](fmult) at ($ (bl -| fgate) $) {};
			\draw[endflow] (-input) -| (fgate) -- (fmult); 
			
%			%j
			\node[operator](jmult) at ([shift={(0,-1*\h)}]jgate) {};
			\node[operator](cadd) at ($ (bl -| jgate) $) {};
			\draw[endflow] (-input) -| (jgate) -- (jmult);
			\draw[endflow] (jmult) -- (cadd); 			

%			%i	
			\draw[endflow] (-input) -| (igate) |- (jmult); 
%
%%			% outpu
			\node[operator](outtanh) at ([shift={(0,1*\h)}]out) {};
%			
%			%o 
			\draw[endflow] (tl) -| (ogate) |- (outtanh);
			\draw[flow] (outtanh) |- (-houtput);
%			
%			% output flow
			\draw[endflow] (cadd) -| (outtanh);
			\draw[flow] (-cinput) -- (fmult) -- (cadd) -- (-coutput);
%			
			
			% debug
%			\node at (gates) {\tiny{gates}};
%			\node at (-input) {\tiny{-input}};
%			\node at (-coutput) {\tiny{-coutput}};
%			\node at (-houtput) {\tiny{-houtput}};
%			\node at (f) {\tiny{f}};
%			\node at (i) {\tiny{i}};
%			\node at (j) {\tiny{j}};
%			\node at (o) {\tiny{o}};
%			\node at (tl) {\tiny{tl}};
%			\node at (br) {\tiny{br}};
%			\node at (bl) {\tiny{bl}};
%			\node at (tr) {\tiny{tr}};
%			\node at (out) {\tiny{out}};
			
		\end{scope}
		}
	}
}
\tikzset{pic shift/.store in=\shiftcoord,
	pic shift={(0,0)},
	pics/seqlstmdecoder/.style={
		code={
			\begin{scope}[shift={\shiftcoord},xscale=1.3,yscale=-.8]
				
				\node[dummy] (bl) at (0,0){}; % bottom left
				\node[dummy] (tr) at (1,1){}; % top right
				
				\node[dummy] (br) at ($ (bl -| tr) $){}; % bottom right
				\node[dummy] (tl) at ($ (bl |- tr) $){}; % top left
				
				\node[fit=(bl) (tr),bigbox] (-C) {};
				
				% input coordinate for rounded draw lines -> slightly right of tl
				\coordinate (-input) at (0.1,1); % top left
				
				% output coordinate for rounded draw lines -> slightly left of br
				\coordinate (-coutput) at (0.9,0); % bottom right
				\coordinate (-cinput) at (0.1,0); % bottom left
				\coordinate (-houtput) at (0.9,1); % top right
				
				%			% gate distance
				\def\d{1/6}
				
				% gate heights
				\def\h{1/3}
				
				\coordinate (f)  at bl+(1*\d,0);
				\coordinate (i)  at bl+(2*\d,0);
				\coordinate (j)  at bl+(3*\d,0);
				\coordinate (o)  at bl+(4*\d,0);
				\coordinate (out) at bl+(5*\d,0);
				
				\coordinate (gates) at (0,2*\h);
				
				%\node[above=of tl](xt){$x_{t}$};
				%\node[left=of tl](htminus1){$h_{t-1}$};
				
				%\node[below=of br](ct){$c_{t}$};
				
				\node[gate](fgate) at ($ (gates -| f) $){};
				\node[gate](igate) at ($ (gates -| i) $){};
				\node[gate](jgate) at ($ (gates -| j) $){};
				\node[gate](ogate) at ($ (gates -| o) $){};
				
				%			\coordinate (htminus1) at bl+(-.5,0);
				%			\coordinate (ht) at bl+(-.5,0);
				%			
				% forget gate
				\node[operator](fmult) at ($ (bl -| fgate) $) {};
				\draw[endflow] (-input) -| (fgate) -- (fmult); 
				
				%			%j
				\node[operator](jmult) at ([shift={(0,-1*\h)}]jgate) {};
				\node[operator](cadd) at ($ (bl -| jgate) $) {};
				\draw[endflow] (-input) -| (jgate) -- (jmult);
				\draw[endflow] (jmult) -- (cadd); 			
				
				%			%i	
				\draw[endflow] (-input) -| (igate) |- (jmult); 
				%
				%%			% outpu
				\node[operator](outtanh) at ([shift={(0,1*\h)}]out) {};
				%			
				%			%o 
				\draw[endflow] (tl) -| (ogate) |- (outtanh);
				\draw[flow] (outtanh) |- (-houtput);
				%			
				%			% output flow
				\draw[endflow] (cadd) -| (outtanh);
				\draw[flow] (-cinput) -- (fmult) -- (cadd) -- (-coutput);
				%			
				
				% debug
				%			\node at (gates) {\tiny{gates}};
				%			\node at (-input) {\tiny{-input}};
				%			\node at (-coutput) {\tiny{-coutput}};
				%			\node at (-houtput) {\tiny{-houtput}};
				%			\node at (f) {\tiny{f}};
				%			\node at (i) {\tiny{i}};
				%			\node at (j) {\tiny{j}};
				%			\node at (o) {\tiny{o}};
				%			\node at (tl) {\tiny{tl}};
				%			\node at (br) {\tiny{br}};
				%			\node at (bl) {\tiny{bl}};
				%			\node at (tr) {\tiny{tr}};
				%			\node at (out) {\tiny{out}};
				
			\end{scope}
		}
	}
}


\begin{tikzpicture}[scale=1, node distance=1em]%,show background rectangle,background rectangle/.style={draw=red}]

%\matrix (m) [matrix of nodes, ampersand replacement=\&]{

%\scriptsize

\def\d{1.7}
\def\encoderheight{.5}
\def\decoderheight{-.5}

\draw pic (enc1) at (\d,\encoderheight) {seqlstmencoder};% \&
\node[textnode,above=of enc1tl](xenc1){I};

\draw pic (enc2) at (2*\d,\encoderheight) {seqlstmencoder};
\node[textnode,above=of enc2-input](xenc2){live};

\draw pic (enc3) at (3*\d,\encoderheight) {seqlstmencoder};
\node[textnode,above=of enc3-input](xenc3){in};

\draw pic (enc4) at (4*\d,\encoderheight) {seqlstmencoder};
\node[textnode,above=of enc4-input](xenc4){Munich};



\draw pic (dec1) at (1*\d,\decoderheight) {seqlstmdecoder};% \&
\node[textnode,below=of dec1tr](ydec1){Ich};

\draw pic (dec2) at (2*\d,\decoderheight) {seqlstmdecoder};
\node[textnode,below=of dec2tr](ydec2){lebe};

\draw pic (dec3) at (3*\d,\decoderheight) {seqlstmdecoder};
\node[textnode,below=of dec3tr](ydec3){in};

\draw pic (dec4) at (4*\d,\decoderheight) {seqlstmdecoder};
\node[textnode,below=of dec4tr](ydec4){München};

\node[textnode,anchor=center](state) at ($(enc4-coutput)!0.5!(dec1-cinput)$){intermediate representation $\VCellState$};

\node[left=.5emof enc1-input](enczerostateh){};%$\V{0}$
\node[left=.5emof enc1-cinput](enczerostatec){};%$\V{0}$
\node[left=.5emof dec1-input](deczerostateh){};%$\V{0}$

\draw[endflow] (enczerostateh) -- (enc1-input);
\draw[endflow] (enczerostatec) -- (enc1-cinput);
\draw[endflow] (deczerostateh) -- (dec1-input);


% draw state
\draw[flow] (enc4-coutput) -- ++(.2,0) |- (state);
\draw[beginflow] (dec1-cinput) -- ++(-.2,0) |- (state);

% draw connections from input to cells
\draw[flow] (xenc1) |- (enc1-input);
\draw[flow] (xenc2) |- (enc2-input);
\draw[flow] (xenc3) |- (enc3-input);
\draw[flow] (xenc4) |- (enc4-input);

% draw connections from cells to output
\draw[beginflow] (ydec1) |- (dec1-houtput);
\draw[beginflow] (ydec2) |- (dec2-houtput);
\draw[beginflow] (ydec3) |- (dec3-houtput);
\draw[flow] (ydec4) |- (dec4-houtput);

% draw hidden connections between cells
\draw[endflow] (enc1-houtput) -- (enc2-input);
\draw[endflow] (enc2-houtput) -- (enc3-input);
\draw[endflow] (enc3-houtput) -- (enc4-input);

\draw[endflow] (dec1-houtput) -- (dec2-input);
\draw[endflow] (dec2-houtput) -- (dec3-input);
\draw[endflow] (dec3-houtput) -- (dec4-input);

% draw hidden connections between cells
\draw[endflow] (enc1-coutput) -- (enc2-cinput);
\draw[endflow] (enc2-coutput) -- (enc3-cinput);
\draw[endflow] (enc3-coutput) -- (enc4-cinput);

\draw[endflow] (dec1-coutput) -- (dec2-cinput);
\draw[endflow] (dec2-coutput) -- (dec3-cinput);
\draw[endflow] (dec3-coutput) -- (dec4-cinput);

%};

\end{tikzpicture}

==> images/seq_lengths.tikz <==
%usepgfplotslibrary{fillbetween}

%\newcommand{\fbopacity}{0.3}
%\newcommand{\skippoints}{2}


	
\tikzsetnextfilename{seq_lengths}
\begin{tikzpicture}[]

\def\measure{oa}

\colorlet{t10color}{tumblue}
\colorlet{t20color}{tumgray}
\colorlet{t30color}{tumorange}
\colorlet{t40color}{tumgreen}

\def\year{2016}

\pgfplotsset{every axis plot/.append style={line width=1pt}}

	\begin{groupplot}[
	group style={
		group size=2 by 1,
		xlabels at=edge bottom,
		ylabels at=edge left,
		xticklabels at=edge bottom,
		vertical sep=35pt,
		group name=seq_len_plot
	},
	legend style={
		at={(.5,-.4)},
		anchor=south,
		fill=tumgraylight,
		rounded corners,
		draw=none,
		font=\scriptsize, 
		/tikz/every even column/.append style={column sep=0.2cm},
		},
	axis lines=left,
	grid=both,
	grid style={draw=tumgraylight},
	legend columns=4,
	width=.8\textwidth,
	height=6cm,
	xlabel={samples seen},
	ylabel={overall accuracy},
	xmin=-10000,
	xmax=1500000,
	ymin=0.2,
	ymax=.92]
	
	\nextgroupplot[title=Validation performance 2016]
	
	%% averaged folds
	\addplot[t10color] table [x index = {0}, y index = {1}, col sep=comma] {images/seq_lengths/convlstm128_t10_2016_test_oa.csv};
	\addlegendentry{10 observations};
	
	\addplot[t20color] table [x index = {0}, y index = {1}, col sep=comma] {images/seq_lengths/convlstm128_t20_2016_test_oa.csv};
	\addlegendentry{20 observations};
	
	\addplot[t30color] table [x index = {0}, y index = {1}, col sep=comma] {images/seq_lengths/convlstm128_t30_2016_test_oa.csv};
	\addlegendentry{30 observations};
	
	\addplot[t40color] table [x index = {0}, y index = {1}, col sep=comma] {images/seq_lengths/convlstm128_t40_2016_test_oa.csv};
	\addlegendentry{40 observations};
	
	%\nextgroupplot[title=Validation performance 2017]
	\addplot[t10color,forget plot] table [x index = {0}, y index = {1}, col sep=comma] {images/seq_lengths/convlstm128_t10_2017_test_oa.csv};
	
	\addplot[t20color,forget plot] table [x index = {0}, y index = {1}, col sep=comma] {images/seq_lengths/convlstm128_t20_2017_test_oa.csv};
	
	\addplot[t30color,forget plot] table [x index = {0}, y index = {1}, col sep=comma] {images/seq_lengths/convlstm128_t30_2017_test_oa.csv};
	
	\addplot[t40color,forget plot] table [x index = {0}, y index = {1}, col sep=comma] {images/seq_lengths/convlstm128_t40_2017_test_oa.csv};
	
	%% single folds
%	\addplot[t10color,forget plot] table [x index = {0}, y index = {1}, col sep=comma] {images/seq_lengths/convlstm128_t10_f1_2016_test_oa.csv};
%	\addplot[t10color] table [x index = {0}, y index = {1}, col sep=comma] {images/seq_lengths/convlstm128_t10_f0_2016_test_oa.csv};
%	\addlegendentry{10 observations}
%	
%	\addplot[t20color,forget plot] table [x index = {0}, y index = {1}, col sep=comma] {images/seq_lengths/convlstm128_t20_f1_2016_test_oa.csv};
%	\addplot[t20color] table [x index = {0}, y index = {1}, col sep=comma] {images/seq_lengths/convlstm128_t20_f0_2016_test_oa.csv};
%	\addlegendentry{20 observations}
%	
%	\addplot[t30color,forget plot] table [x index = {0}, y index = {1}, col sep=comma] {images/seq_lengths/convlstm128_t30_f1_2016_test_oa.csv};
%	\addplot[t30color] table [x index = {0}, y index = {1}, col sep=comma] {images/seq_lengths/convlstm128_t30_f0_2016_test_oa.csv};
%	\addlegendentry{30 observations}
%	
%	\addplot[t40color,forget plot] table [x index = {0}, y index = {1}, col sep=comma] {images/seq_lengths/convlstm128_t40_f1_2016_test_oa.csv};
%	\addplot[t40color] table [x index = {0}, y index = {1}, col sep=comma] {images/seq_lengths/convlstm128_t40_f0_2016_test_oa.csv};
%	\addlegendentry{40 observations}
%	
%	%\nextgroupplot[title=Validation performance 2017]
%	\addplot[t10color,forget plot] table [x index = {0}, y index = {1}, col sep=comma] {images/seq_lengths/convlstm128_t10_f1_2017_test_oa.csv};
%	\addplot[t10color] table [x index = {0}, y index = {1}, col sep=comma] {images/seq_lengths/convlstm128_t10_f0_2017_test_oa.csv};
%	
%	\addplot[t20color,forget plot] table [x index = {0}, y index = {1}, col sep=comma] {images/seq_lengths/convlstm128_t20_f1_2017_test_oa.csv};
%	\addplot[t20color] table [x index = {0}, y index = {1}, col sep=comma] {images/seq_lengths/convlstm128_t20_f0_2017_test_oa.csv};
%	
%	\addplot[t30color,forget plot] table [x index = {0}, y index = {1}, col sep=comma] {images/seq_lengths/convlstm128_t30_f1_2017_test_oa.csv};
%	\addplot[t30color] table [x index = {0}, y index = {1}, col sep=comma] {images/seq_lengths/convlstm128_t30_f0_2017_test_oa.csv};
%	
%	\addplot[t40color,forget plot] table [x index = {0}, y index = {1}, col sep=comma] {images/seq_lengths/convlstm128_t40_f1_2017_test_oa.csv};
%	\addplot[t40color] table [x index = {0}, y index = {1}, col sep=comma] {images/seq_lengths/convlstm128_t40_f0_2017_test_oa.csv};
	
	
	
  \end{groupplot}
  
  % not very elegant...
  \node[text width=5em] at (12,4) {2016 validation};
  \node[text width=5em] at (12,1.2) {2017 validation};
  
  
\end{tikzpicture}  

==> images/train.tikz <==
%usepgfplotslibrary{fillbetween}

%\newcommand{\fbopacity}{0.3}
%\newcommand{\skippoints}{2}


	
\tikzsetnextfilename{trainprogress}
\begin{tikzpicture}[]

\def\measure{oa}

\colorlet{2016traincolor}{tumblue}
\colorlet{2016testcolor}{tumbluedark}

\colorlet{2017traincolor}{tumgray}
\colorlet{2017testcolor}{tumblack}

\pgfplotsset{every axis plot/.append style={line width=1pt}}

	\begin{groupplot}[
	group style={
		group size=2 by 2,
		xlabels at=edge bottom,
		ylabels at=edge left,
		xticklabels at=edge bottom,
		vertical sep=35pt,
		group name=trainplot
	},
	legend style={
		at={(-.1,-.7)},
		anchor=south,
		fill=tumgraylight,
		rounded corners,
		draw=none,
		font=\scriptsize, 
		/tikz/every even column/.append style={column sep=0.2cm},
		},
	axis lines=left,
	grid=both,
	grid style={draw=tumgraylight},
	legend columns=4,
	width=0.5\textwidth,
	height=4cm,
	xlabel={samples seen},
	ylabel={overall accuracy},
	xmin=-10000,
	xmax=600000,
	ymin=0,
	ymax=.95]
	
	\nextgroupplot[title=Trained on 2016]
	\addplot[2016testcolor] table [x=Step, y=Value, col sep=comma] {images/train/run_convlstm128_trained_on_2016_test2016-tag-\measure.csv};
	\addplot[2016traincolor] table [x=Step, y=Value, col sep=comma] {images/train/run_convlstm128_trained_on_2016_train2016(t)-tag-\measure.csv};
	\addplot[2017testcolor] table [x=Step, y=Value, col sep=comma] {images/train/run_convlstm128_trained_on_2016_test2017-tag-\measure.csv};
	\addplot[2017traincolor] table [x=Step, y=Value, col sep=comma] {images/train/run_convlstm128_trained_on_2016_train2017-tag-\measure.csv};
	
	\nextgroupplot[title=Trained on 2017]
	\addplot[2016testcolor] table [x=Step, y=Value, col sep=comma] {images/train/run_convlstm128_trained_on_2017_test2016-tag-\measure.csv};
	\addplot[2016traincolor] table [x=Step, y=Value, col sep=comma] {images/train/run_convlstm128_trained_on_2017_train2016-tag-\measure.csv};
	\addplot[2017testcolor] table [x=Step, y=Value, col sep=comma] {images/train/run_convlstm128_trained_on_2017_test2017-tag-\measure.csv};
	\addplot[2017traincolor] table [x=Step, y=Value, col sep=comma] {images/train/run_convlstm128_trained_on_2017_train2017(t)-tag-\measure.csv};
	
	\nextgroupplot[title=Trained on 50\% 2016 and 50\% 2017]
	\addplot[2016testcolor] table [x=Step, y=Value, col sep=comma] {images/train/run_convlstm128_trained_on_2016_and_2017_test2016-tag-\measure.csv};
	\addplot[2016traincolor] table [x=Step, y=Value, col sep=comma] {images/train/run_convlstm128_trained_on_2016_and_2017_train2016(t)-tag-\measure.csv};
	\addplot[2017testcolor] table [x=Step, y=Value, col sep=comma] {images/train/run_convlstm128_trained_on_2016_and_2017_test2017-tag-\measure.csv};
	\addplot[2017traincolor] table [x=Step, y=Value, col sep=comma] {images/train/run_convlstm128_trained_on_2016_and_2017_train2017(t)-tag-\measure.csv};
	
	\nextgroupplot[title=Trained on 90\% 2016 and 10\% 2017]
	\addplot[2016testcolor] table [x=Step, y=Value, col sep=comma] {images/train/run_convlstm128_trained_on_9x2016_and_1x2017_test2016-tag-\measure.csv};
	\addplot[2016traincolor] table [x=Step, y=Value, col sep=comma] {images/train/run_convlstm128_trained_on_9x2016_and_1x2017_train2016(t)-tag-\measure.csv};
	\addplot[2017testcolor] table [x=Step, y=Value, col sep=comma] {images/train/run_convlstm128_trained_on_9x2016_and_1x2017_test2017-tag-\measure.csv};
	\addplot[2017traincolor] table [x=Step, y=Value, col sep=comma] {images/train/run_convlstm128_trained_on_9x2016_and_1x2017_train2017(t)-tag-\measure.csv};

% legend
%\path (trainplot c1r1.north west|-current bounding box.north)--
%coordinate(legendpos)
%(myplot c2r1.north east|-current bounding box.north);
%\matrix[
%matrix of nodes,
%anchor=south,
%draw,
%inner sep=0.2em,
%draw
%]at([yshift=1ex]legendpos)
%{
%	\ref{plots:plot1}& curve 1&[5pt]
%	\ref{plots:plot2}& curve2&[5pt]
%	\ref{plots:plot3}& curve 3\\};
	
	\addlegendentry{2016 test}
	\addlegendentry{2016 train(t)}
	\addlegendentry{2017 test}
	\addlegendentry{2017 train}
	
%	\end{groupplot}

  \end{groupplot}
\end{tikzpicture}  
